The Galactic R Coronae Borealis stars : the C2 Swan bands, the carbon problem, and the 12C/13C ratio

Observed spectra of R Coronae Borealis (RCB) and hydrogen-deficient carbon (HdC) stars are analyzed by synthesizing the C2 Swan bands (1,0), (0,0), and (0,1) using our detailed line list and the Uppsala model atmospheres. The (0,1) and (0,0) C2 bands are used to derive the 12C abundance, and the (1,0) 12C13C band to determine the 12C/13C ratios. The carbon abundance derived from the C2 Swan bands is about the same for the adopted models constructed with different carbon abundances over the range: 8.5 (C/He = 0.1%), to 10.5 (C/He = 10%). Carbon abundances derived from C I lines are about a factor of 4 lower than the carbon abundance of the adopted model atmosphere over the same C/He interval, as reported by Asplund et al. (2000), who dubbed the mismatch between adopted and derived C abundance the 'carbon problem'. In principle, the carbon abundances obtained from C2 Swan bands and that assumed for the model atmosphere can be equated for a particular choice of C/He that varies from star to star. Then, the carbon problem for C2 bands is eliminated. However, such C/He ratios are in general less than those of the EHe stars, the seemingly natural relatives to the RCB and HdC stars. A more likely solution to the C2 carbon problem may lie in a modification of the model atmosphere's temperature structure. The derived carbon abundances and the 12C/13C ratios are discussed in light of the double degenerate (DD) and the final flash (FF) scenarios.

==> (inline-0) <==
\begin{tabular}{cccccccccccc}
\tableline\tableline
Star &  Date of Observation &  V  & Obervatory & S/N Ratio \\
\tableline
V3795\,Sgr& 26 July 1996 & 11.2 & McDonald & 110\\
XX\,Cam & 17 November 2002 & 7.4 & McDonald & 200\\
VZ\,Sgr & 22 May 2007 & 10.2 & McDonald &  200 \\
UX\,Ant & 5 May 2007 & 12.8 &  McDonald & 120 \\
RS\,Tel & 28/29 May 2010 & 9.9 & VBT & 25 \\
R\,CrB  & 5 May 2007 & 6.0 & McDonald & 200 \\
V2552\,Oph & 22 May 2007 & 11.0 & McDonald & 128 \\
V854\,Cen & 24-27 May 2010/10 February 1999 & 7.25 & VBT/McDonald & 250 \\
V482\,Cyg & 23/24 May 2007 & 10.8 & McDonald & 152\\
SU\,Tau & 15 Nov 2002 & 9.8 & McDonald & 196 \\
V\,CrA & 6 September 2003 & 9.5  & McDonald & 137 \\
GU\,Sgr & 23 May 2007 & 11.1 & McDonald & 135\\
FH\,Sct & 24 May 2007 & 12.1 & McDonald & 87 \\
U\,Aqr & 23 July 1996 & 11.2 & McDonald & 125 \\
HD\,173409 & 27 May 2010 & 9.5 & VBT & 70 \\
HD\,182040 & 25 May 2010 & 7.0 & VBT & 110 \\
HD\,175893 & 25 May 2010 & 9.3 & VBT & 30 \\
HD\,137613 & 24 May 2010 & 7.5 & VBT & 90 \\
\tableline
\end{tabular}
\end{center}
\end{table*}

\clearpage
\begin{deluxetable}{cccccccc}
\tablecolumns{3}
\tablewidth{0pc}
\tablecaption{Molecular line list for the (1,\,0) C$_2$ swan band - $^{12}$C$^{12}$C lines}
%\label{Table 2}
\tablehead{
\colhead{Wavelength (\AA)} & \colhead{$J^{''}$} & \colhead{$\chi$ (eV)}   & \colhead{log $gf$ }}
\startdata
   4692.348&      28.0&        0.342&      -0.270\\
   4692.485&      28.0&        0.342&      -0.270\\
   4692.548&      27.0&        0.342&      -0.286\\
   4692.679&      26.0&        0.342&      -0.302\\
   4692.794&      61.0&        0.940&       0.064\\
   4692.838&      61.0&        0.940&       0.064\\
   4692.848&      62.0&        0.940&       0.071\\
   4692.931&      60.0&        0.940&       0.057\\
   4693.077&      60.0&        0.940&       0.057\\
   4694.391&      27.0&        0.331&      -0.286\\
   4694.458&      26.0&        0.331&      -0.302\\
   4694.576&      25.0&        0.331&      -0.319\\
   4694.679&      60.0&        0.917&       0.057\\
   4694.687&      61.0&        0.917&       0.064\\
   4694.810&      60.0&        0.917&       0.057\\
   4696.325&      26.0&        0.321&      -0.302\\
   4696.386&      25.0&        0.321&      -0.319\\
   4696.520&      24.0&        0.321&      -0.336\\
   4696.593&      59.0&        0.893&       0.049\\
   4696.637&      59.0&        0.893&       0.049\\
   4696.643&      60.0&        0.893&       0.057\\
   4698.138&      25.0&        0.311&      -0.319\\
   4698.285&      59.0&        0.870&       0.049\\
   4698.292&      57.0&        0.870&       0.034\\
   4698.297&      58.0&        0.870&       0.042\\
   4698.339&      23.0&        0.311&      -0.354\\
   4698.406&      57.0&        0.870&       0.034\\
   4699.994&      24.0&        0.301&      -0.336\\
   4700.067&      23.0&        0.301&      -0.354\\
   4700.212&      22.0&        0.301&      -0.373\\
   4700.331&      56.0&        0.847&       0.027\\
   4701.729&      23.0&        0.292&      -0.354\\
   4701.817&      22.0&        0.292&      -0.373\\
   4701.841&      56.0&        0.825&       0.027\\
   4701.848&      57.0&        0.825&       0.034\\
   4701.942&      21.0&        0.292&      -0.393\\
   4701.962&      55.0&        0.825&       0.019\\
   4703.494&      22.0&        0.283&      -0.373\\
   4703.573&      21.0&        0.283&      -0.393\\
   4703.712&      55.0&        0.803&       0.019\\
   4703.728&      20.0&        0.283&      -0.413\\
   4703.732&      55.0&        0.803&       0.019\\
   4703.744&      56.0&        0.803&       0.027\\
   4703.815&      54.0&        0.803&       0.011\\
   4705.139&      21.0&        0.274&      -0.393\\
   4705.240&      55.0&        0.781&       0.019\\
   4705.250&      20.0&        0.275&      -0.413\\
   4705.272&      54.0&        0.781&       0.011\\
   4705.276&      53.0&        0.781&       0.003\\
   4705.339&      53.0&        0.781&       0.003\\
   4705.386&      19.0&        0.275&      -0.435\\
   4706.815&      20.0&        0.266&      -0.413\\
   4706.926&      19.0&        0.267&      -0.435\\
   4707.023&      53.0&        0.760&       0.003\\
   4707.039&      53.0&        0.760&       0.003\\
   4707.044&      54.0&        0.760&       0.011\\
   4707.079&      18.0&        0.267&      -0.458\\
   4707.135&      52.0&        0.760&      -0.005\\
   4708.383&      19.0&        0.259&      -0.435\\
   4708.474&      52.0&        0.739&      -0.005\\
   4708.483&      53.0&        0.739&       0.003\\
   4708.487&      51.0&        0.739&      -0.013\\
   4708.510&      18.0&        0.259&      -0.458\\
   4708.561&      51.0&        0.739&      -0.013\\
   4708.659&      17.0&        0.259&      -0.482\\
   4709.972&      18.0&        0.251&      -0.458\\
   4710.098&      17.0&        0.252&      -0.482\\
   4710.169&      51.0&        0.718&      -0.013\\
   4710.171&      51.0&        0.718&      -0.013\\
   4710.183&      52.0&        0.718&      -0.005\\
   4710.267&      16.0&        0.252&      -0.508\\
   4710.270&      50.0&        0.719&      -0.022\\
   4711.456&      17.0&        0.245&      -0.482\\
   4711.540&      51.0&        0.698&      -0.013\\
   4711.545&      50.0&        0.699&      -0.022\\
   4711.567&      49.0&        0.699&      -0.031\\
   4711.608&      16.0&        0.245&      -0.508\\
   4711.637&      49.0&        0.699&      -0.031\\
   4711.765&      15.0&        0.245&      -0.535\\
   4712.950&      16.0&        0.238&      -0.508\\
   4713.096&      15.0&        0.238&      -0.535\\
   4713.154&      49.0&        0.679&      -0.031\\
   4713.164&      49.0&        0.679&      -0.031\\
   4713.168&      50.0&        0.679&      -0.022\\
   4713.245&      48.0&        0.679&      -0.039\\
   4713.287&      14.0&        0.239&      -0.564\\
   4714.351&      15.0&        0.232&      -0.535\\
   4714.445&      49.0&        0.659&      -0.031\\
   4714.447&      48.0&        0.659&      -0.039\\
   4714.479&      47.0&        0.659&      -0.049\\
   4714.533&      47.0&        0.659&      -0.049\\
   4714.533&      14.0&        0.233&      -0.564\\
   4714.701&      13.0&        0.233&      -0.595\\
   4715.754&      14.0&        0.226&      -0.564\\
   4715.941&      13.0&        0.227&      -0.595\\
   4715.945&      47.0&        0.640&      -0.049\\
   4715.959&      48.0&        0.640&      -0.039\\
   4715.966&      47.0&        0.640&      -0.049\\
   4716.060&      46.0&        0.640&      -0.058\\
   4716.145&      12.0&        0.227&      -0.628\\
   4717.077&      13.0&        0.221&      -0.595\\
   4717.161&      46.0&        0.622&      -0.058\\
   4717.168&      47.0&        0.622&      -0.049\\
   4717.200&      45.0&        0.622&      -0.067\\
   4717.263&      45.0&        0.622&      -0.067\\
   4717.287&      12.0&        0.222&      -0.628\\
   4717.475&      11.0&        0.222&      -0.665\\
   4718.375&      12.0&        0.216&      -0.628\\
   4718.586&      45.0&        0.603&      -0.067\\
   4718.599&      46.0&        0.603&      -0.058\\
   4718.602&      11.0&        0.217&      -0.665\\
   4718.617&      45.0&        0.603&      -0.067\\
   4718.692&      44.0&        0.604&      -0.077\\
   4718.835&      10.0&        0.217&      -0.704\\
   4719.598&      11.0&        0.212&      -0.665\\
   4719.721&      45.0&        0.586&      -0.067\\
   4719.723&      44.0&        0.586&      -0.077\\
   4719.772&      43.0&        0.586&      -0.087\\
   4719.807&      43.0&        0.586&      -0.087\\
   4719.872&      10.0&        0.212&      -0.704\\
   4720.086&       9.0&        0.213&      -0.747\\
   4720.803&      10.0&        0.208&      -0.704\\
   4721.027&      43.0&        0.568&      -0.087\\
   4721.039&      44.0&        0.568&      -0.077\\
   4721.070&      43.0&        0.568&      -0.087\\
   4721.096&       9.0&        0.208&      -0.747\\
   4721.154&      42.0&        0.568&      -0.097\\
   4721.340&      42.0&        0.568&      -0.097\\
   4721.363&       8.0&        0.209&      -0.796\\
   4721.945&       9.0&        0.204&      -0.747\\
   4722.080&      43.0&        0.551&      -0.087\\
   4722.102&      42.0&        0.551&      -0.097\\
   4722.164&      41.0&        0.551&      -0.107\\
   4722.209&      41.0&        0.551&      -0.107\\
   4722.279&       8.0&        0.205&      -0.796\\
   4722.500&       7.0&        0.202&      -0.850\\
   4722.532&       7.0&        0.205&      -0.850\\
   4723.042&       8.0&        0.201&      -0.796\\
   4723.360&      41.0&        0.534&      -0.107\\
   4723.378&      42.0&        0.534&      -0.097\\
   4723.423&      41.0&        0.534&      -0.107\\
   4723.438&       7.0&        0.202&      -0.850\\
   4723.448&      40.0&        0.535&      -0.118\\
   4724.081&       7.0&        0.198&      -0.850\\
   4724.318&      40.0&        0.518&      -0.118\\
   4724.322&      41.0&        0.518&      -0.107\\
   4724.395&      39.0&        0.518&      -0.129\\
   4724.420&      39.0&        0.518&      -0.129\\
   4725.461&      39.0&        0.502&      -0.129\\
   4725.478&      40.0&        0.502&      -0.118\\
   4725.539&      39.0&        0.502&      -0.129\\
   4725.564&      38.0&        0.502&      -0.140\\
   4725.579&       5.0&        0.196&      -0.985\\
   4726.270&      39.0&        0.487&      -0.129\\
   4726.271&      38.0&        0.487&      -0.140\\
   4726.310&      37.0&        0.487&      -0.151\\
   4726.363&      37.0&        0.487&      -0.151\\
   4726.521&      38.0&        0.487&      -0.140\\
   4727.419&      38.0&        0.472&      -0.140\\
   4727.440&      37.0&        0.472&      -0.151\\
   4727.488&      36.0&        0.472&      -0.163\\
   4727.498&      37.0&        0.472&      -0.151\\
   4728.183&      37.0&        0.457&      -0.151\\
   4728.228&      36.0&        0.457&      -0.163\\
   4728.296&      35.0&        0.457&      -0.175\\
   4728.333&      35.0&        0.457&      -0.175\\
   4729.189&      36.0&        0.442&      -0.163\\
   4729.198&      35.0&        0.443&      -0.175\\
   4729.257&      34.0&        0.443&      -0.187\\
   4729.817&      35.0&        0.429&      -0.175\\
   4729.875&      34.0&        0.429&      -0.187\\
   4729.997&      33.0&        0.429&      -0.200\\
   4730.758&      34.0&        0.415&      -0.187\\
   4730.767&      33.0&        0.415&      -0.200\\
   4730.871&      32.0&        0.415&      -0.213\\
   4731.795&      33.0&        0.402&      -0.200\\
   4731.817&      32.0&        0.402&      -0.213\\
   4731.895&      31.0&        0.402&      -0.227\\
   4732.158&      32.0&        0.389&      -0.213\\
   4732.170&      31.0&        0.389&      -0.227\\
   4732.277&      30.0&        0.389&      -0.241\\
   4732.783&      31.0&        0.377&      -0.227\\
   4732.809&      30.0&        0.377&      -0.241\\
   4732.902&      29.0&        0.377&      -0.255\\
   4733.375&      30.0&        0.365&      -0.241\\
   4733.407&      29.0&        0.365&      -0.255\\
   4733.515&      28.0&        0.365&      -0.270\\
   4733.897&      29.0&        0.353&      -0.255\\
   4733.933&      28.0&        0.353&      -0.270\\
   4733.939&       5.0&        0.196&      -0.985\\
   4734.029&      27.0&        0.353&      -0.286\\
   4734.426&      28.0&        0.342&      -0.270\\
   4734.447&      27.0&        0.342&      -0.286\\
   4734.556&      26.0&        0.342&      -0.302\\
   4734.848&      27.0&        0.331&      -0.286\\
   4734.894&      26.0&        0.331&      -0.302\\
   4734.912&       7.0&        0.202&      -0.850\\
   4734.913&       8.0&        0.201&      -0.796\\
   4734.983&      25.0&        0.331&      -0.319\\
   4735.255&       9.0&        0.204&      -0.747\\
   4735.289&      26.0&        0.321&      -0.302\\
   4735.320&      25.0&        0.321&      -0.319\\
   4735.335&       8.0&        0.205&      -0.796\\
   4735.435&      24.0&        0.321&      -0.336\\
   4735.437&       7.0&        0.205&      -0.850\\
   4735.624&      25.0&        0.311&      -0.319\\
   4735.624&      10.0&        0.208&      -0.704\\
   4735.669&      24.0&        0.311&      -0.336\\
   4735.708&       9.0&        0.208&      -0.747\\
   4735.762&      23.0&        0.311&      -0.354\\
   4735.801&       8.0&        0.209&      -0.796\\
   4735.937&      11.0&        0.212&      -0.665\\
   4735.970&      24.0&        0.301&      -0.336\\
   4735.999&      23.0&        0.301&      -0.354\\
   4736.025&      10.0&        0.212&      -0.704\\
   4736.119&      22.0&        0.301&      -0.373\\
   4736.130&       9.0&        0.213&      -0.747\\
   4736.210&      23.0&        0.292&      -0.354\\
   4736.216&      12.0&        0.216&      -0.628\\
   4736.269&      22.0&        0.292&      -0.373\\
   4736.283&      11.0&        0.217&      -0.665\\
   4736.367&      21.0&        0.292&      -0.393\\
   4736.421&      10.0&        0.217&      -0.704\\
   4736.431&      13.0&        0.221&      -0.595\\
   4736.463&      22.0&        0.283&      -0.373\\
   4736.511&      21.0&        0.283&      -0.393\\
   4736.527&      12.0&        0.222&      -0.628\\
   4736.621&      21.0&        0.274&      -0.393\\
   4736.622&      20.0&        0.283&      -0.413\\
   4736.630&      14.0&        0.226&      -0.564\\
   4736.634&      11.0&        0.222&      -0.665\\
   4736.680&      20.0&        0.275&      -0.413\\
   4736.699&      13.0&        0.227&      -0.595\\
   4736.760&      15.0&        0.232&      -0.535\\
   4736.781&      20.0&        0.266&      -0.413\\
   4736.784&      19.0&        0.275&      -0.435\\
   4736.829&      19.0&        0.267&      -0.435\\
   4736.830&      12.0&        0.227&      -0.628\\
   4736.840&      14.0&        0.233&      -0.564\\
   4736.846&      19.0&        0.259&      -0.435\\
   4736.862&      16.0&        0.238&      -0.508\\
   4736.891&      17.0&        0.245&      -0.482\\
   4736.909&      18.0&        0.251&      -0.458\\
   4736.916&      18.0&        0.259&      -0.458\\
   4736.927&      15.0&        0.238&      -0.535\\
   4736.944&      13.0&        0.233&      -0.595\\
   4736.947&      18.0&        0.267&      -0.458\\
   4736.961&      17.0&        0.252&      -0.482\\
   4736.971&      16.0&        0.245&      -0.508\\
   4737.020&      17.0&        0.259&      -0.482\\
   4737.051&      14.0&        0.239&      -0.564\\
   4737.071&      15.0&        0.245&      -0.535\\
   4737.087&      16.0&        0.252&      -0.508\\
\enddata
%\tablecomments{Table\,2 is published in its entirety in the
%electronic edition of the
%Astrophysical Journal. A portion is shown here for
%guidance regarding its form and content.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{cccccccc}
\tablecolumns{3}
\tablewidth{0pc}
\tablecaption{Molecular line list for the (1,\,0) C$_2$ swan band - $^{12}$C$^{13}$C lines}
\tablehead{
\colhead{Wavelength (\AA)} & \colhead{$J^{"}$} & \colhead{$\chi$ (eV)}   & \colhead{log $gf$ }}
\startdata
   4700.760&        28.0&        0.342&      -0.270\\
   4701.749&        28.0&        0.342&      -0.270\\
   4701.736&        27.0&        0.342&      -0.286\\
   4701.789&        26.0&        0.342&      -0.302\\
   4703.775&        61.0&        0.940&       0.064\\
   4702.031&        61.0&        0.940&       0.064\\
   4702.111&        62.0&        0.940&       0.071\\
   4702.041&        60.0&        0.940&       0.057\\
   4703.961&        60.0&        0.940&       0.057\\
   4703.586&        27.0&        0.331&      -0.286\\
   4703.575&        26.0&        0.331&      -0.302\\
   4703.621&        25.0&        0.331&      -0.319\\
   4703.796&        60.0&        0.917&       0.057\\
   4703.887&        61.0&        0.917&       0.064\\
   4705.702&        60.0&        0.917&       0.057\\
   4705.450&        26.0&        0.321&      -0.302\\
   4705.438&        25.0&        0.321&      -0.319\\
   4705.498&        24.0&        0.321&      -0.336\\
   4707.382&        59.0&        0.893&       0.049\\
   4705.694&        59.0&        0.893&       0.049\\
   4705.767&        60.0&        0.893&       0.057\\
   4707.197&        25.0&        0.311&      -0.319\\
   4707.348&        59.0&        0.870&       0.049\\
   4708.886&        57.0&        0.870&       0.034\\
   4707.280&        58.0&        0.870&       0.042\\
   4707.254&        23.0&        0.311&      -0.354\\
   4707.325&        57.0&        0.870&       0.034\\
   4708.985&        24.0&        0.301&      -0.336\\
   4708.989&        23.0&        0.301&      -0.354\\
   4709.064&        22.0&        0.301&      -0.373\\
   4709.182&        56.0&        0.847&       0.027\\
   4710.657&        23.0&        0.292&      -0.354\\
   4710.675&        22.0&        0.292&      -0.373\\
   4710.697&        56.0&        0.825&       0.027\\
   4710.780&        57.0&        0.825&       0.034\\
   4710.733&        21.0&        0.292&      -0.393\\
   4710.757&        55.0&        0.825&       0.019\\
   4712.358&        22.0&        0.283&      -0.373\\
   4712.371&        21.0&        0.283&      -0.393\\
   4714.134&        55.0&        0.803&       0.019\\
   4712.459&        20.0&        0.283&      -0.413\\
   4712.534&        55.0&        0.803&       0.019\\
   4712.607&        56.0&        0.803&       0.027\\
   4712.545&        54.0&        0.803&       0.011\\
   4713.942&        21.0&        0.274&      -0.393\\
   4714.047&        55.0&        0.781&       0.019\\
   4713.987&        20.0&        0.275&      -0.413\\
   4714.007&        54.0&        0.781&       0.011\\
   4715.515&        53.0&        0.781&       0.003\\
   4714.016&        53.0&        0.781&       0.003\\
   4714.060&        19.0&        0.275&      -0.435\\
   4715.558&        20.0&        0.266&      -0.413\\
   4715.605&        19.0&        0.267&      -0.435\\
   4717.270&        53.0&        0.760&       0.003\\
   4715.722&        53.0&        0.760&       0.003\\
   4715.786&        54.0&        0.760&       0.011\\
   4715.695&        18.0&        0.267&      -0.458\\
   4715.750&        52.0&        0.760&      -0.005\\
   4717.068&        19.0&        0.259&      -0.435\\
   4717.094&        52.0&        0.739&      -0.005\\
   4717.172&        53.0&        0.739&       0.003\\
   4718.557&        51.0&        0.739&      -0.013\\
   4717.132&        18.0&        0.259&      -0.458\\
   4717.126&        51.0&        0.739&      -0.013\\
   4717.221&        17.0&        0.259&      -0.482\\
   4718.599&        18.0&        0.251&      -0.458\\
   4718.665&        17.0&        0.252&      -0.482\\
   4720.246&        51.0&        0.718&      -0.013\\
   4718.742&        51.0&        0.718&      -0.013\\
   4718.809&        52.0&        0.718&      -0.005\\
   4718.775&        16.0&        0.252&      -0.508\\
   4718.777&        50.0&        0.719&      -0.022\\
   4720.028&        17.0&        0.245&      -0.482\\
   4720.116&        51.0&        0.698&      -0.013\\
   4720.056&        50.0&        0.699&      -0.022\\
   4721.474&        49.0&        0.699&      -0.031\\
   4720.121&        16.0&        0.245&      -0.508\\
   4720.096&        49.0&        0.699&      -0.031\\
   4720.221&        15.0&        0.245&      -0.535\\
   4721.468&        16.0&        0.238&      -0.508\\
   4721.557&        15.0&        0.238&      -0.535\\
   4721.618&        49.0&        0.679&      -0.031\\
   4723.078&        49.0&        0.679&      -0.031\\
   4721.685&        50.0&        0.679&      -0.022\\
   4721.649&        48.0&        0.679&      -0.039\\
   4721.692&        14.0&        0.239&      -0.564\\
   4722.817&        15.0&        0.232&      -0.535\\
   4722.914&        49.0&        0.659&      -0.031\\
   4722.855&        48.0&        0.659&      -0.039\\
   4724.229&        47.0&        0.659&      -0.049\\
   4722.892&        47.0&        0.659&      -0.049\\
   4722.943&        14.0&        0.233&      -0.564\\
   4723.058&        13.0&        0.233&      -0.595\\
   4724.168&        14.0&        0.226&      -0.564\\
   4724.302&        13.0&        0.227&      -0.595\\
   4724.309&        47.0&        0.640&      -0.049\\
   4724.373&        48.0&        0.640&      -0.039\\
   4725.722&        47.0&        0.640&      -0.049\\
   4724.367&        46.0&        0.640&      -0.058\\
   4724.454&        12.0&        0.227&      -0.628\\
   4725.442&        13.0&        0.221&      -0.595\\
   4725.472&        46.0&        0.622&      -0.058\\
   4725.536&        47.0&        0.622&      -0.049\\
   4726.799&        45.0&        0.622&      -0.067\\
   4725.528&        45.0&        0.622&      -0.067\\
   4725.600&        12.0&        0.222&      -0.628\\
   4725.738&        11.0&        0.222&      -0.665\\
   4726.692&        12.0&        0.216&      -0.628\\
   4726.856&        45.0&        0.603&      -0.067\\
   4726.915&        46.0&        0.603&      -0.058\\
   4726.869&        11.0&        0.217&      -0.665\\
   4728.222&        45.0&        0.603&      -0.067\\
   4726.909&        44.0&        0.604&      -0.077\\
   4727.054&        10.0&        0.217&      -0.704\\
   4727.869&        11.0&        0.212&      -0.665\\
   4727.995&        45.0&        0.586&      -0.067\\
   4727.944&        44.0&        0.586&      -0.077\\
   4729.226&        43.0&        0.586&      -0.087\\
   4727.985&        43.0&        0.586&      -0.087\\
   4728.094&        10.0&        0.212&      -0.704\\
   4728.262&         9.0&        0.213&      -0.747\\
   4729.029&        10.0&        0.208&      -0.704\\
   4729.209&        43.0&        0.568&      -0.087\\
   4729.264&        44.0&        0.568&      -0.077\\
   4730.529&        43.0&        0.568&      -0.087\\
   4729.276&         9.0&        0.208&      -0.747\\
   4729.287&        42.0&        0.568&      -0.097\\
   4730.728&        42.0&        0.568&      -0.097\\
   4729.498&         8.0&        0.209&      -0.796\\
   4730.128&         9.0&        0.204&      -0.747\\
   4730.265&        43.0&        0.551&      -0.087\\
   4730.238&        42.0&        0.551&      -0.097\\
   4731.478&        41.0&        0.551&      -0.107\\
   4730.305&        41.0&        0.551&      -0.107\\
   4730.417&         8.0&        0.205&      -0.796\\
   4730.357&         7.0&        0.202&      -0.850\\
   4730.627&         7.0&        0.205&      -0.850\\
   4731.183&         8.0&        0.201&      -0.796\\
   4731.460&        41.0&        0.534&      -0.107\\
   4731.519&        42.0&        0.534&      -0.097\\
   4732.742&        41.0&        0.534&      -0.107\\
   4731.536&         7.0&        0.202&      -0.850\\
   4731.503&        40.0&        0.535&      -0.118\\
   4732.181&         7.0&        0.198&      -0.850\\
   4732.376&        40.0&        0.518&      -0.118\\
   4732.426&        41.0&        0.518&      -0.107\\
   4733.576&        39.0&        0.518&      -0.129\\
   4732.441&        39.0&        0.518&      -0.129\\
   4733.486&        39.0&        0.502&      -0.129\\
   4733.540&        40.0&        0.502&      -0.118\\
   4734.724&        39.0&        0.502&      -0.129\\
   4733.548&        38.0&        0.502&      -0.140\\
   4733.602&         5.0&        0.196&      -0.985\\
   4734.298&        39.0&        0.487&      -0.129\\
   4734.257&        38.0&        0.487&      -0.140\\
   4734.262&        37.0&        0.487&      -0.151\\
   4735.417&        37.0&        0.487&      -0.151\\
   4735.645&        38.0&        0.487&      -0.140\\
   4735.409&        38.0&        0.472&      -0.140\\
   4735.396&        37.0&        0.472&      -0.151\\
   4735.406&        36.0&        0.472&      -0.163\\
   4736.556&        37.0&        0.472&      -0.151\\
   4736.141&        37.0&        0.457&      -0.151\\
   4736.149&        36.0&        0.457&      -0.163\\
   4736.186&        35.0&        0.457&      -0.175\\
   4737.266&        35.0&        0.457&      -0.175\\
   4737.113&        36.0&        0.442&      -0.163\\
   4737.091&        35.0&        0.443&      -0.175\\
   4737.116&        34.0&        0.443&      -0.187\\
   4737.712&        35.0&        0.429&      -0.175\\
   4737.736&        34.0&        0.429&      -0.187\\
   4738.815&        33.0&        0.429&      -0.200\\
   4738.622&        34.0&        0.415&      -0.187\\
   4738.603&        33.0&        0.415&      -0.200\\
   4738.678&        32.0&        0.415&      -0.213\\
   4739.635&        33.0&        0.402&      -0.200\\
   4739.627&        32.0&        0.402&      -0.213\\
   4739.681&        31.0&        0.402&      -0.227\\
   4739.969&        32.0&        0.389&      -0.213\\
   4739.956&        31.0&        0.389&      -0.227\\
   4740.037&        30.0&        0.389&      -0.241\\
   4740.571&        31.0&        0.377&      -0.227\\
   4740.571&        30.0&        0.377&      -0.241\\
   4740.643&        29.0&        0.377&      -0.255\\
   4741.139&        30.0&        0.365&      -0.241\\
   4741.150&        29.0&        0.365&      -0.255\\
   4741.235&        28.0&        0.365&      -0.270\\
   4741.641&        29.0&        0.353&      -0.255\\
   4741.655&        28.0&        0.353&      -0.270\\
   4741.661&         5.0&        0.196&      -0.985\\
   4741.733&        27.0&        0.353&      -0.286\\
   4742.149&        28.0&        0.342&      -0.270\\
   4742.153&        27.0&        0.342&      -0.286\\
   4742.243&        26.0&        0.342&      -0.302\\
   4742.555&        27.0&        0.331&      -0.286\\
   4742.582&        26.0&        0.331&      -0.302\\
   4742.600&         7.0&        0.202&      -0.850\\
   4742.586&         8.0&        0.201&      -0.796\\
   4742.657&        25.0&        0.331&      -0.319\\
   4742.915&         9.0&        0.204&      -0.747\\
   4742.978&        26.0&        0.321&      -0.302\\
   4742.995&        25.0&        0.321&      -0.319\\
   4743.009&         8.0&        0.205&      -0.796\\
   4743.095&        24.0&        0.321&      -0.336\\
   4743.127&         7.0&        0.205&      -0.850\\
   4743.300&        25.0&        0.311&      -0.319\\
   4743.272&        10.0&        0.208&      -0.704\\
   4743.330&        24.0&        0.311&      -0.336\\
   4743.369&         9.0&        0.208&      -0.747\\
   4743.412&        23.0&        0.311&      -0.354\\
   4743.476&         8.0&        0.209&      -0.796\\
   4743.576&        11.0&        0.212&      -0.665\\
   4743.632&        24.0&        0.301&      -0.336\\
   4743.649&        23.0&        0.301&      -0.354\\
   4743.675&        10.0&        0.212&      -0.704\\
   4743.758&        22.0&        0.301&      -0.373\\
   4743.793&         9.0&        0.213&      -0.747\\
   4743.861&        23.0&        0.292&      -0.354\\
   4743.847&        12.0&        0.216&      -0.628\\
   4743.909&        22.0&        0.292&      -0.373\\
   4743.923&        11.0&        0.217&      -0.665\\
   4743.999&        21.0&        0.292&      -0.393\\
   4744.072&        10.0&        0.217&      -0.704\\
   4744.056&        13.0&        0.221&      -0.595\\
   4744.103&        22.0&        0.283&      -0.373\\
   4744.144&        21.0&        0.283&      -0.393\\
   4744.159&        12.0&        0.222&      -0.628\\
   4744.254&        21.0&        0.274&      -0.393\\
   4744.247&        20.0&        0.283&      -0.413\\
   4744.250&        14.0&        0.226&      -0.564\\
   4744.275&        11.0&        0.222&      -0.665\\
   4744.305&        20.0&        0.275&      -0.413\\
   4744.325&        13.0&        0.227&      -0.595\\
   4744.377&        15.0&        0.232&      -0.535\\
   4744.407&        20.0&        0.266&      -0.413\\
   4744.405&        19.0&        0.275&      -0.435\\
   4744.450&        19.0&        0.267&      -0.435\\
   4744.463&        12.0&        0.227&      -0.628\\
   4744.461&        14.0&        0.233&      -0.564\\
   4744.467&        19.0&        0.259&      -0.435\\
   4744.477&        16.0&        0.238&      -0.508\\
   4744.507&        17.0&        0.245&      -0.482\\
   4744.526&        18.0&        0.251&      -0.458\\
   4744.533&        18.0&        0.259&      -0.458\\
   4744.545&        15.0&        0.238&      -0.535\\
   4744.570&        13.0&        0.233&      -0.595\\
   4744.564&        18.0&        0.267&      -0.458\\
   4744.577&        17.0&        0.252&      -0.482\\
   4744.587&        16.0&        0.245&      -0.508\\
   4744.636&        17.0&        0.259&      -0.482\\
   4744.672&        14.0&        0.239&      -0.564\\
   4744.689&        15.0&        0.245&      -0.535\\
   4744.703&        16.0&        0.252&      -0.508\\
\enddata
\end{deluxetable}

\clearpage
\begin{deluxetable}{cccccccc}
\tablecolumns{3}
\tablewidth{0pc}
\tablecaption{Molecular line list for the (0,\,0) C$_2$ swan band - $^{12}$C$^{12}$C lines}
\tablehead{
\colhead{Wavelength (\AA)} & \colhead{$J^{"}$} & \colhead{$\chi$ (eV)}   & \colhead{log $gf$ }}
\startdata
   5129.601&        47.0&        0.640&       0.465\\
   5129.601&        48.0&        0.640&       0.474\\
   5129.601&        47.0&        0.640&       0.465\\
   5129.601&        48.0&        0.640&       0.474\\
   5129.694&        46.0&        0.640&       0.455\\
   5129.694&        46.0&        0.640&       0.455\\
   5130.272&        19.0&        0.259&       0.078\\
   5130.418&        18.0&        0.259&       0.055\\
   5130.583&        17.0&        0.259&       0.031\\
   5131.584&        47.0&        0.622&       0.465\\
   5131.584&        46.0&        0.622&       0.455\\
   5131.584&        47.0&        0.622&       0.465\\
   5131.584&        46.0&        0.622&       0.455\\
   5131.699&        45.0&        0.622&       0.446\\
   5131.699&        45.0&        0.622&       0.446\\
   5132.360&        18.0&        0.251&       0.055\\
   5132.497&        17.0&        0.252&       0.031\\
   5132.699&        16.0&        0.252&       0.006\\
   5133.719&        46.0&        0.603&       0.455\\
   5133.719&        45.0&        0.603&       0.446\\
   5133.719&        46.0&        0.603&       0.455\\
   5133.719&        45.0&        0.603&       0.446\\
   5133.825&        44.0&        0.604&       0.436\\
   5133.825&        44.0&        0.604&       0.436\\
   5134.319&        17.0&        0.245&       0.031\\
   5134.489&        16.0&        0.245&       0.006\\
   5134.671&        15.0&        0.245&      -0.022\\
   5135.586&        44.0&        0.586&       0.436\\
   5135.586&        45.0&        0.586&       0.446\\
   5135.586&        45.0&        0.586&       0.446\\
   5135.586&        44.0&        0.586&       0.436\\
   5135.693&        43.0&        0.586&       0.427\\
   5135.693&        43.0&        0.586&       0.427\\
   5136.274&        16.0&        0.238&       0.006\\
   5136.440&        15.0&        0.238&      -0.022\\
   5136.660&        14.0&        0.239&      -0.051\\
   5137.586&        44.0&        0.568&       0.436\\
   5137.586&        43.0&        0.568&       0.427\\
   5137.586&        44.0&        0.568&       0.436\\
   5137.586&        43.0&        0.568&       0.427\\
   5137.696&        42.0&        0.568&       0.416\\
   5137.696&        42.0&        0.568&       0.416\\
   5138.112&        15.0&        0.232&      -0.022\\
   5138.316&        14.0&        0.233&      -0.051\\
   5138.510&        13.0&        0.233&      -0.082\\
   5139.323&        43.0&        0.551&       0.427\\
   5139.323&        42.0&        0.551&       0.416\\
   5139.323&        43.0&        0.551&       0.427\\
   5139.323&        42.0&        0.551&       0.416\\
   5139.448&        41.0&        0.551&       0.406\\
   5139.448&        41.0&        0.551&       0.406\\
   5139.933&        14.0&        0.226&      -0.051\\
   5140.143&        13.0&        0.227&      -0.082\\
   5140.381&        12.0&        0.227&      -0.115\\
   5141.206&        41.0&        0.534&       0.406\\
   5141.206&        41.0&        0.534&       0.406\\
   5141.206&        42.0&        0.534&       0.416\\
   5141.206&        42.0&        0.534&       0.416\\
   5141.318&        40.0&        0.535&       0.395\\
   5141.318&        40.0&        0.535&       0.395\\
   5141.648&        13.0&        0.221&      -0.082\\
   5141.896&        12.0&        0.222&      -0.115\\
   5142.114&        11.0&        0.222&      -0.151\\
   5142.843&        40.0&        0.518&       0.395\\
   5142.843&        41.0&        0.518&       0.406\\
   5142.843&        41.0&        0.518&       0.406\\
   5142.843&        40.0&        0.518&       0.395\\
   5142.935&        39.0&        0.518&       0.385\\
   5142.935&        39.0&        0.518&       0.385\\
   5143.332&        12.0&        0.216&      -0.115\\
   5143.599&        11.0&        0.217&      -0.151\\
   5143.863&        10.0&        0.217&      -0.191\\
   5144.575&        40.0&        0.502&       0.395\\
   5144.575&        39.0&        0.502&       0.385\\
   5144.575&        40.0&        0.502&       0.395\\
   5144.575&        39.0&        0.502&       0.385\\
   5144.694&        38.0&        0.502&       0.373\\
   5144.694&        38.0&        0.502&       0.373\\
   5144.924&        11.0&        0.212&      -0.151\\
   5145.232&        10.0&        0.212&      -0.191\\
   5145.476&         9.0&        0.213&      -0.234\\
   5146.082&        38.0&        0.487&       0.373\\
   5146.082&        39.0&        0.487&       0.385\\
   5146.082&        38.0&        0.487&       0.373\\
   5146.082&        39.0&        0.487&       0.385\\
   5146.207&        37.0&        0.487&       0.362\\
   5146.207&        37.0&        0.487&       0.362\\
   5146.465&        10.0&        0.208&      -0.191\\
   5146.813&         9.0&        0.208&      -0.234\\
   5147.115&         8.0&        0.209&      -0.283\\
   5147.691&        38.0&        0.472&       0.373\\
   5147.691&        38.0&        0.472&       0.373\\
   5147.691&        37.0&        0.472&       0.362\\
   5147.691&        37.0&        0.472&       0.362\\
   5147.816&        36.0&        0.472&       0.350\\
   5147.816&        36.0&        0.472&       0.350\\
   5147.929&         9.0&        0.204&      -0.234\\
   5148.325&         8.0&        0.205&      -0.283\\
   5148.607&         7.0&        0.205&      -0.337\\
   5149.088&        36.0&        0.457&       0.350\\
   5149.088&        36.0&        0.457&       0.350\\
   5149.088&        37.0&        0.457&       0.362\\
   5149.088&        37.0&        0.457&       0.362\\
   5149.210&        35.0&        0.457&       0.338\\
   5149.210&        35.0&        0.457&       0.338\\
   5149.330&         8.0&        0.201&      -0.283\\
   5149.787&         7.0&        0.202&      -0.337\\
   5150.558&        35.0&        0.443&       0.338\\
   5150.558&        36.0&        0.442&       0.350\\
   5150.558&        35.0&        0.443&       0.338\\
   5150.558&        36.0&        0.442&       0.350\\
   5150.667&         7.0&        0.198&      -0.337\\
   5150.667&        34.0&        0.443&       0.326\\
   5150.667&        34.0&        0.443&       0.326\\
   5151.831&        35.0&        0.429&       0.338\\
   5151.831&        35.0&        0.429&       0.338\\
   5151.865&        34.0&        0.429&       0.326\\
   5151.865&        34.0&        0.429&       0.326\\
   5151.933&        33.0&        0.429&       0.313\\
   5151.933&        33.0&        0.429&       0.313\\
   5152.515&         5.0&        0.196&      -0.472\\
   5153.172&        33.0&        0.415&       0.313\\
   5153.172&        33.0&        0.415&       0.313\\
   5153.172&        34.0&        0.415&       0.326\\
   5153.172&        34.0&        0.415&       0.326\\
   5153.291&        32.0&        0.415&       0.300\\
   5153.291&        32.0&        0.415&       0.300\\
   5154.337&        32.0&        0.402&       0.300\\
   5154.337&        33.0&        0.402&       0.313\\
   5154.337&        33.0&        0.402&       0.313\\
   5154.337&        32.0&        0.402&       0.300\\
   5154.452&        31.0&        0.402&       0.286\\
   5154.452&        31.0&        0.402&       0.286\\
   5155.516&        32.0&        0.389&       0.300\\
   5155.516&        32.0&        0.389&       0.300\\
   5155.524&        31.0&        0.389&       0.286\\
   5155.524&        31.0&        0.389&       0.286\\
   5155.649&        30.0&        0.389&       0.272\\
   5155.649&        30.0&        0.389&       0.272\\
   5156.537&        31.0&        0.377&       0.286\\
   5156.537&        31.0&        0.377&       0.286\\
   5156.587&        30.0&        0.377&       0.272\\
   5156.587&        30.0&        0.377&       0.272\\
   5156.686&        29.0&        0.377&       0.258\\
   5156.686&        29.0&        0.377&       0.258\\
   5157.605&        30.0&        0.365&       0.272\\
   5157.605&        30.0&        0.365&       0.272\\
   5157.643&        29.0&        0.365&       0.258\\
   5157.643&        29.0&        0.365&       0.258\\
   5157.758&        28.0&        0.365&       0.243\\
   5157.758&        28.0&        0.365&       0.243\\
   5158.490&        29.0&        0.353&       0.258\\
   5158.490&        29.0&        0.353&       0.258\\
   5158.562&        28.0&        0.353&       0.243\\
   5158.562&        28.0&        0.353&       0.243\\
   5158.654&        27.0&        0.353&       0.227\\
   5158.654&        27.0&        0.353&       0.227\\
   5159.453&        28.0&        0.342&       0.243\\
   5159.453&        28.0&        0.342&       0.243\\
   5159.470&        27.0&        0.342&       0.227\\
   5159.470&        27.0&        0.342&       0.227\\
   5159.600&        26.0&        0.342&       0.211\\
   5159.600&        26.0&        0.342&       0.211\\
   5160.213&        27.0&        0.331&       0.227\\
   5160.213&        27.0&        0.331&       0.227\\
   5160.283&        26.0&        0.331&       0.211\\
   5160.283&        26.0&        0.331&       0.211\\
   5160.385&        25.0&        0.331&       0.195\\
   5160.385&        25.0&        0.331&       0.195\\
   5161.037&        26.0&        0.321&       0.211\\
   5161.037&        26.0&        0.321&       0.211\\
   5161.054&        25.0&        0.321&       0.195\\
   5161.054&        25.0&        0.321&       0.195\\
   5161.188&        24.0&        0.321&       0.177\\
   5161.188&        24.0&        0.321&       0.177\\
   5161.680&        25.0&        0.311&       0.195\\
   5161.680&        25.0&        0.311&       0.195\\
   5161.741&        24.0&        0.311&       0.177\\
   5161.741&        24.0&        0.311&       0.177\\
   5161.854&        23.0&        0.311&       0.159\\
   5161.854&        23.0&        0.311&       0.159\\
   5162.346&        24.0&        0.301&       0.177\\
   5162.346&        24.0&        0.301&       0.177\\
   5162.378&        23.0&        0.301&       0.159\\
   5162.378&        23.0&        0.301&       0.159\\
   5162.527&        22.0&        0.301&       0.140\\
   5162.527&        22.0&        0.301&       0.140\\
   5162.578&         5.0&        0.196&      -0.472\\
   5162.578&         5.0&        0.196&      -0.472\\
   5162.864&        23.0&        0.292&       0.159\\
   5162.864&        23.0&        0.292&       0.159\\
   5162.942&        22.0&        0.292&       0.140\\
   5162.942&        22.0&        0.292&       0.140\\
   5163.049&        21.0&        0.292&       0.120\\
   5163.049&        21.0&        0.292&       0.120\\
   5163.134&         7.0&        0.198&      -0.337\\
   5163.134&         7.0&        0.198&      -0.337\\
   5163.420&        21.0&        0.283&       0.120\\
   5163.420&        22.0&        0.283&       0.140\\
   5163.420&        22.0&        0.283&       0.140\\
   5163.420&        21.0&        0.283&       0.120\\
   5163.597&        20.0&        0.283&       0.100\\
   5163.597&         8.0&        0.201&      -0.283\\
   5163.597&        20.0&        0.283&       0.100\\
   5163.597&         7.0&        0.202&      -0.337\\
   5163.597&         8.0&        0.201&      -0.283\\
   5163.597&         7.0&        0.202&      -0.337\\
   5163.808&        21.0&        0.274&       0.120\\
   5163.808&        21.0&        0.274&       0.120\\
   5163.841&        20.0&        0.275&       0.100\\
   5163.841&        20.0&        0.275&       0.100\\
   5163.988&         9.0&        0.204&      -0.234\\
   5163.988&        19.0&        0.275&       0.078\\
   5163.988&         9.0&        0.204&      -0.234\\
   5163.988&        19.0&        0.275&       0.078\\
   5164.074&         8.0&        0.205&      -0.283\\
   5164.074&         7.0&        0.205&      -0.337\\
   5164.074&         7.0&        0.205&      -0.337\\
   5164.074&         8.0&        0.205&      -0.283\\
   5164.255&        10.0&        0.208&      -0.191\\
   5164.255&        20.0&        0.266&       0.100\\
   5164.255&        19.0&        0.267&       0.078\\
   5164.255&        10.0&        0.208&      -0.191\\
   5164.255&        20.0&        0.266&       0.100\\
   5164.255&        19.0&        0.267&       0.078\\
   5164.378&        18.0&        0.267&       0.055\\
   5164.378&        18.0&        0.267&       0.055\\
   5164.406&         9.0&        0.208&      -0.234\\
   5164.406&         9.0&        0.208&      -0.234\\
   5164.406&         8.0&        0.209&      -0.283\\
   5164.406&         8.0&        0.209&      -0.283\\
   5164.510&        19.0&        0.259&       0.078\\
   5164.510&        19.0&        0.259&       0.078\\
   5164.539&        18.0&        0.259&       0.055\\
   5164.539&        11.0&        0.212&      -0.151\\
   5164.539&        11.0&        0.212&      -0.151\\
   5164.539&        18.0&        0.259&       0.055\\
   5164.674&        10.0&        0.212&      -0.191\\
   5164.674&        17.0&        0.259&       0.031\\
   5164.674&        17.0&        0.259&       0.031\\
   5164.674&        10.0&        0.212&      -0.191\\
   5164.753&        12.0&        0.216&      -0.115\\
   5164.753&        18.0&        0.251&       0.055\\
   5164.753&        17.0&        0.252&       0.031\\
   5164.753&         9.0&        0.213&      -0.234\\
   5164.753&        12.0&        0.216&      -0.115\\
   5164.753&        17.0&        0.252&       0.031\\
   5164.753&        18.0&        0.251&       0.055\\
   5164.753&         9.0&        0.213&      -0.234\\
   5164.900&        17.0&        0.245&       0.031\\
   5164.900&        13.0&        0.221&      -0.082\\
   5164.900&        10.0&        0.217&      -0.191\\
   5164.900&        17.0&        0.245&       0.031\\
   5164.900&        16.0&        0.245&       0.006\\
   5164.900&        16.0&        0.252&       0.006\\
   5164.900&        16.0&        0.252&       0.006\\
   5164.900&        11.0&        0.217&      -0.151\\
   5164.900&        16.0&        0.245&       0.006\\
   5164.900&        10.0&        0.217&      -0.191\\
   5164.900&        13.0&        0.221&      -0.082\\
   5164.900&        11.0&        0.217&      -0.151\\
   5165.026&        12.0&        0.222&      -0.115\\
   5165.026&        12.0&        0.222&      -0.115\\
   5165.026&        15.0&        0.238&      -0.022\\
   5165.026&        15.0&        0.245&      -0.022\\
   5165.026&        15.0&        0.245&      -0.022\\
   5165.026&        14.0&        0.226&      -0.051\\
   5165.026&        14.0&        0.226&      -0.051\\
   5165.026&        13.0&        0.227&      -0.082\\
   5165.026&        13.0&        0.227&      -0.082\\
   5165.026&        15.0&        0.238&      -0.022\\
   5165.026&        14.0&        0.233&      -0.051\\
   5165.026&        15.0&        0.232&      -0.022\\
   5165.026&        15.0&        0.232&      -0.022\\
   5165.026&        16.0&        0.238&       0.006\\
   5165.026&        11.0&        0.222&      -0.151\\
   5165.026&        14.0&        0.233&      -0.051\\
   5165.026&        16.0&        0.238&       0.006\\
   5165.026&        11.0&        0.222&      -0.151\\
   5165.242&        12.0&        0.227&      -0.115\\
   5165.242&        14.0&        0.239&      -0.051\\
   5165.242&        14.0&        0.239&      -0.051\\
   5165.242&        12.0&        0.227&      -0.115\\
   5165.242&        13.0&        0.233&      -0.082\\
   5165.242&        13.0&        0.233&      -0.082\\
\enddata
\end{deluxetable}

\clearpage
\begin{deluxetable}{cccccccc}
\tablecolumns{3}
\tablewidth{0pc}
\tablecaption{Molecular line list for the (0,\,0) C$_2$ swan band - $^{12}$C$^{13}$C lines}
\tablehead{
\colhead{Wavelength (\AA)} & \colhead{$J^{"}$} & \colhead{$\chi$ (eV)}   & \colhead{log $gf$ }}
\startdata
   5132.755&        47.0&        0.640&       0.465\\
   5132.877&        48.0&        0.640&       0.474\\
   5131.091&        47.0&        0.640&       0.465\\
   5131.171&        48.0&        0.640&       0.474\\
   5132.735&        46.0&        0.640&       0.455\\
   5131.101&        46.0&        0.640&       0.455\\
   5131.816&        19.0&        0.259&       0.078\\
   5131.879&        18.0&        0.259&       0.055\\
   5131.965&        17.0&        0.259&       0.031\\
   5134.741&        47.0&        0.622&       0.465\\
   5134.627&        46.0&        0.622&       0.455\\
   5133.075&        47.0&        0.622&       0.465\\
   5132.992&        46.0&        0.622&       0.455\\
   5133.031&        45.0&        0.622&       0.446\\
   5134.626&        45.0&        0.622&       0.446\\
   5133.822&        18.0&        0.251&       0.055\\
   5133.880&        17.0&        0.252&       0.031\\
   5134.004&        16.0&        0.252&       0.006\\
   5135.128&        46.0&        0.603&       0.455\\
   5136.648&        45.0&        0.603&       0.446\\
   5136.765&        46.0&        0.603&       0.455\\
   5135.052&        45.0&        0.603&       0.446\\
   5135.079&        44.0&        0.604&       0.436\\
   5136.645&        44.0&        0.604&       0.436\\
   5135.703&        17.0&        0.245&       0.031\\
   5135.795&        16.0&        0.245&       0.006\\
   5135.902&        15.0&        0.245&      -0.022\\
   5136.841&        44.0&        0.586&       0.436\\
   5138.517&        45.0&        0.586&       0.446\\
   5136.920&        45.0&        0.586&       0.446\\
   5138.408&        44.0&        0.586&       0.436\\
   5136.877&        43.0&        0.586&       0.427\\
   5138.403&        43.0&        0.586&       0.427\\
   5137.581&        16.0&        0.238&       0.006\\
   5137.672&        15.0&        0.238&      -0.022\\
   5137.819&        14.0&        0.239&      -0.051\\
   5140.410&        44.0&        0.568&       0.436\\
   5140.298&        43.0&        0.568&       0.427\\
   5138.842&        44.0&        0.568&       0.436\\
   5138.771&        43.0&        0.568&       0.427\\
   5140.304&        42.0&        0.568&       0.416\\
   5138.808&        42.0&        0.568&       0.416\\
   5139.345&        15.0&        0.232&      -0.022\\
   5139.476&        14.0&        0.233&      -0.051\\
   5139.600&        13.0&        0.233&      -0.082\\
   5142.037&        43.0&        0.551&       0.427\\
   5141.933&        42.0&        0.551&       0.416\\
   5140.509&        43.0&        0.551&       0.427\\
   5140.435&        42.0&        0.551&       0.416\\
   5141.951&        41.0&        0.551&       0.406\\
   5140.494&        41.0&        0.551&       0.406\\
   5141.093&        14.0&        0.226&      -0.051\\
   5141.233&        13.0&        0.227&      -0.082\\
   5141.403&        12.0&        0.227&      -0.115\\
   5143.711&        41.0&        0.534&       0.406\\
   5142.253&        41.0&        0.534&       0.406\\
   5143.818&        42.0&        0.534&       0.416\\
   5142.319&        42.0&        0.534&       0.416\\
   5143.723&        40.0&        0.535&       0.395\\
   5142.296&        40.0&        0.535&       0.395\\
   5142.739&        13.0&        0.221&      -0.082\\
   5142.919&        12.0&        0.222&      -0.115\\
   5143.072&        11.0&        0.222&      -0.151\\
   5143.822&        40.0&        0.518&       0.395\\
   5145.350&        41.0&        0.518&       0.406\\
   5143.890&        41.0&        0.518&       0.406\\
   5145.250&        40.0&        0.518&       0.395\\
   5143.852&        39.0&        0.518&       0.385\\
   5145.240&        39.0&        0.518&       0.385\\
   5144.355&        12.0&        0.216&      -0.115\\
   5144.557&        11.0&        0.217&      -0.151\\
   5144.758&        10.0&        0.217&      -0.191\\
   5146.983&        40.0&        0.502&       0.395\\
   5145.493&        39.0&        0.502&       0.385\\
   5145.554&        40.0&        0.502&       0.395\\
   5146.882&        39.0&        0.502&       0.385\\
   5146.906&        38.0&        0.502&       0.373\\
   5145.548&        38.0&        0.502&       0.373\\
   5145.883&        11.0&        0.212&      -0.151\\
   5146.128&        10.0&        0.212&      -0.191\\
   5146.311&         9.0&        0.213&      -0.234\\
   5146.937&        38.0&        0.487&       0.373\\
   5147.000&        39.0&        0.487&       0.385\\
   5148.295&        38.0&        0.487&       0.373\\
   5148.390&        39.0&        0.487&       0.385\\
   5148.323&        37.0&        0.487&       0.362\\
   5147.005&        37.0&        0.487&       0.362\\
   5147.361&        10.0&        0.208&      -0.191\\
   5147.649&         9.0&        0.208&      -0.234\\
   5147.893&         8.0&        0.209&      -0.283\\
   5149.905&        38.0&        0.472&       0.373\\
   5148.546&        38.0&        0.472&       0.373\\
   5148.489&        37.0&        0.472&       0.362\\
   5149.809&        37.0&        0.472&       0.362\\
   5149.843&        36.0&        0.472&       0.350\\
   5148.556&        36.0&        0.472&       0.350\\
   5148.765&         9.0&        0.204&      -0.234\\
   5149.103&         8.0&        0.205&      -0.283\\
   5149.330&         7.0&        0.205&      -0.337\\
   5151.116&        36.0&        0.457&       0.350\\
   5149.828&        36.0&        0.457&       0.350\\
   5151.207&        37.0&        0.457&       0.362\\
   5149.887&        37.0&        0.457&       0.362\\
   5151.147&        35.0&        0.457&       0.338\\
   5149.898&        35.0&        0.457&       0.338\\
   5150.108&         8.0&        0.201&      -0.283\\
   5150.510&         7.0&        0.202&      -0.337\\
   5151.246&        35.0&        0.443&       0.338\\
   5151.299&        36.0&        0.442&       0.350\\
   5152.496&        35.0&        0.443&       0.338\\
   5152.587&        36.0&        0.442&       0.350\\
   5151.390&         7.0&        0.198&      -0.337\\
   5151.302&        34.0&        0.443&       0.326\\
   5152.519&        34.0&        0.443&       0.326\\
   5153.770&        35.0&        0.429&       0.338\\
   5152.520&        35.0&        0.429&       0.338\\
   5152.501&        34.0&        0.429&       0.326\\
   5153.718&        34.0&        0.429&       0.326\\
   5153.700&        33.0&        0.429&       0.313\\
   5152.521&        33.0&        0.429&       0.313\\
   5153.135&         5.0&        0.196&      -0.472\\
   5154.940&        33.0&        0.415&       0.313\\
   5153.760&        33.0&        0.415&       0.313\\
   5155.026&        34.0&        0.415&       0.326\\
   5153.808&        34.0&        0.415&       0.326\\
   5153.831&        32.0&        0.415&       0.300\\
   5154.978&        32.0&        0.415&       0.300\\
   5154.878&        32.0&        0.402&       0.300\\
   5154.926&        33.0&        0.402&       0.313\\
   5156.105&        33.0&        0.402&       0.313\\
   5156.024&        32.0&        0.402&       0.300\\
   5156.058&        31.0&        0.402&       0.286\\
   5154.950&        31.0&        0.402&       0.286\\
   5156.057&        32.0&        0.389&       0.300\\
   5157.204&        32.0&        0.389&       0.300\\
   5156.022&        31.0&        0.389&       0.286\\
   5157.131&        31.0&        0.389&       0.286\\
   5157.180&        30.0&        0.389&       0.272\\
   5156.104&        30.0&        0.389&       0.272\\
   5158.145&        31.0&        0.377&       0.286\\
   5157.035&        31.0&        0.377&       0.286\\
   5157.042&        30.0&        0.377&       0.272\\
   5158.118&        30.0&        0.377&       0.272\\
   5158.141&        29.0&        0.377&       0.258\\
   5157.103&        29.0&        0.377&       0.258\\
   5158.060&        30.0&        0.365&       0.272\\
   5159.137&        30.0&        0.365&       0.272\\
   5158.060&        29.0&        0.365&       0.258\\
   5159.099&        29.0&        0.365&       0.258\\
   5159.142&        28.0&        0.365&       0.243\\
   5158.138&        28.0&        0.365&       0.243\\
   5158.908&        29.0&        0.353&       0.258\\
   5159.946&        29.0&        0.353&       0.258\\
   5158.942&        28.0&        0.353&       0.243\\
   5159.947&        28.0&        0.353&       0.243\\
   5159.968&        27.0&        0.353&       0.227\\
   5159.001&        27.0&        0.353&       0.227\\
   5160.838&        28.0&        0.342&       0.243\\
   5159.833&        28.0&        0.342&       0.243\\
   5160.784&        27.0&        0.342&       0.227\\
   5159.817&        27.0&        0.342&       0.227\\
   5159.914&        26.0&        0.342&       0.211\\
   5160.848&        26.0&        0.342&       0.211\\
   5160.560&        27.0&        0.331&       0.227\\
   5161.527&        27.0&        0.331&       0.227\\
   5160.597&        26.0&        0.331&       0.211\\
   5161.531&        26.0&        0.331&       0.211\\
   5160.671&        25.0&        0.331&       0.195\\
   5161.567&        25.0&        0.331&       0.195\\
   5162.285&        26.0&        0.321&       0.211\\
   5161.351&        26.0&        0.321&       0.211\\
   5161.340&        25.0&        0.321&       0.195\\
   5162.236&        25.0&        0.321&       0.195\\
   5161.446&        24.0&        0.321&       0.177\\
   5162.309&        24.0&        0.321&       0.177\\
   5162.863&        25.0&        0.311&       0.195\\
   5161.966&        25.0&        0.311&       0.195\\
   5162.862&        24.0&        0.311&       0.177\\
   5162.000&        24.0&        0.311&       0.177\\
   5162.089&        23.0&        0.311&       0.159\\
   5162.914&        23.0&        0.311&       0.159\\
   5163.467&        24.0&        0.301&       0.177\\
   5162.605&        24.0&        0.301&       0.177\\
   5163.438&        23.0&        0.301&       0.159\\
   5162.613&        23.0&        0.301&       0.159\\
   5162.740&        22.0&        0.301&       0.140\\
   5163.530&        22.0&        0.301&       0.140\\
   5162.805&         5.0&        0.196&      -0.472\\
   5162.985&         5.0&        0.196&      -0.472\\
   5163.099&        23.0&        0.292&       0.159\\
   5163.924&        23.0&        0.292&       0.159\\
   5163.945&        22.0&        0.292&       0.140\\
   5163.155&        22.0&        0.292&       0.140\\
   5163.243&        21.0&        0.292&       0.120\\
   5163.997&        21.0&        0.292&       0.120\\
   5163.322&         7.0&        0.198&      -0.337\\
   5163.573&         7.0&        0.198&      -0.337\\
   5163.614&        21.0&        0.283&       0.120\\
   5163.633&        22.0&        0.283&       0.140\\
   5164.424&        22.0&        0.283&       0.140\\
   5164.368&        21.0&        0.283&       0.120\\
   5164.493&        20.0&        0.283&       0.100\\
   5164.056&         8.0&        0.201&      -0.283\\
   5163.774&        20.0&        0.283&       0.100\\
   5164.036&         7.0&        0.202&      -0.337\\
   5163.769&         8.0&        0.201&      -0.283\\
   5163.785&         7.0&        0.202&      -0.337\\
   5164.002&        21.0&        0.274&       0.120\\
   5164.756&        21.0&        0.274&       0.120\\
   5164.018&        20.0&        0.275&       0.100\\
   5164.737&        20.0&        0.275&       0.100\\
   5164.470&         9.0&        0.204&      -0.234\\
   5164.833&        19.0&        0.275&       0.078\\
   5164.147&         9.0&        0.204&      -0.234\\
   5164.151&        19.0&        0.275&       0.078\\
   5164.534&         8.0&        0.205&      -0.283\\
   5164.513&         7.0&        0.205&      -0.337\\
   5164.262&         7.0&        0.205&      -0.337\\
   5164.246&         8.0&        0.205&      -0.283\\
   5164.762&        10.0&        0.208&      -0.191\\
   5165.151&        20.0&        0.266&       0.100\\
   5165.100&        19.0&        0.267&       0.078\\
   5164.403&        10.0&        0.208&      -0.191\\
   5164.432&        20.0&        0.266&       0.100\\
   5164.418&        19.0&        0.267&       0.078\\
   5165.176&        18.0&        0.267&       0.055\\
   5164.529&        18.0&        0.267&       0.055\\
   5164.888&         9.0&        0.208&      -0.234\\
   5164.565&         9.0&        0.208&      -0.234\\
   5164.866&         8.0&        0.209&      -0.283\\
   5164.578&         8.0&        0.209&      -0.283\\
   5164.673&        19.0&        0.259&       0.078\\
   5165.355&        19.0&        0.259&       0.078\\
   5165.337&        18.0&        0.259&       0.055\\
   5165.074&        11.0&        0.212&      -0.151\\
   5164.679&        11.0&        0.212&      -0.151\\
   5164.690&        18.0&        0.259&       0.055\\
   5165.181&        10.0&        0.212&      -0.191\\
   5165.427&        17.0&        0.259&       0.031\\
   5164.816&        17.0&        0.259&       0.031\\
   5164.822&        10.0&        0.212&      -0.191\\
   5165.318&        12.0&        0.216&      -0.115\\
   5165.551&        18.0&        0.251&       0.055\\
   5164.895&        17.0&        0.252&       0.031\\
   5164.912&         9.0&        0.213&      -0.234\\
   5164.887&        12.0&        0.216&      -0.115\\
   5165.506&        17.0&        0.252&       0.031\\
   5164.904&        18.0&        0.251&       0.055\\
   5165.235&         9.0&        0.213&      -0.234\\
   5165.653&        17.0&        0.245&       0.031\\
   5165.497&        13.0&        0.221&      -0.082\\
   5165.407&        10.0&        0.217&      -0.191\\
   5165.042&        17.0&        0.245&       0.031\\
   5165.611&        16.0&        0.245&       0.006\\
   5165.611&        16.0&        0.252&       0.006\\
   5165.035&        16.0&        0.252&       0.006\\
   5165.040&        11.0&        0.217&      -0.151\\
   5165.035&        16.0&        0.245&       0.006\\
   5165.048&        10.0&        0.217&      -0.191\\
   5165.031&        13.0&        0.221&      -0.082\\
   5165.435&        11.0&        0.217&      -0.151\\
   5165.591&        12.0&        0.222&      -0.115\\
   5165.160&        12.0&        0.222&      -0.115\\
   5165.696&        15.0&        0.238&      -0.022\\
   5165.157&        15.0&        0.245&      -0.022\\
   5165.696&        15.0&        0.245&      -0.022\\
   5165.659&        14.0&        0.226&      -0.051\\
   5165.155&        14.0&        0.226&      -0.051\\
   5165.623&        13.0&        0.227&      -0.082\\
   5165.157&        13.0&        0.227&      -0.082\\
   5165.157&        15.0&        0.238&      -0.022\\
   5165.155&        14.0&        0.233&      -0.051\\
   5165.157&        15.0&        0.232&      -0.022\\
   5165.696&        15.0&        0.232&      -0.022\\
   5165.161&        16.0&        0.238&       0.006\\
   5165.166&        11.0&        0.222&      -0.151\\
   5165.659&        14.0&        0.233&      -0.051\\
   5165.737&        16.0&        0.238&       0.006\\
   5165.561&        11.0&        0.222&      -0.151\\
   5165.807&        12.0&        0.227&      -0.115\\
   5165.875&        14.0&        0.239&      -0.051\\
   5165.371&        14.0&        0.239&      -0.051\\
   5165.376&        12.0&        0.227&      -0.115\\
   5165.840&        13.0&        0.233&      -0.082\\
   5165.373&        13.0&        0.233&      -0.082\\
\enddata
\end{deluxetable}

\clearpage
\begin{deluxetable}{cccccccc}
\tablecolumns{3}
\tablewidth{0pc}
\tablecaption{Molecular line list for the (0,\,1) C$_2$ swan band - $^{12}$C$^{12}$C lines}
\tablehead{
\colhead{Wavelength (\AA)} & \colhead{$J^{"}$} & \colhead{$\chi$ (eV)}   & \colhead{log $gf$ }}
\startdata
   5587.533&        21.0&        0.474&      -0.360\\
   5587.684&        20.0&        0.474&      -0.381\\
   5587.876&        19.0&        0.475&      -0.403\\
   5588.125&        45.0&        0.800&      -0.035\\
   5588.125&        45.0&        0.800&      -0.035\\
   5588.125&        46.0&        0.800&      -0.025\\
   5588.125&        46.0&        0.800&      -0.025\\
   5588.263&        44.0&        0.800&      -0.044\\
   5588.263&        44.0&        0.800&      -0.044\\
   5590.368&        20.0&        0.466&      -0.381\\
   5590.512&        19.0&        0.466&      -0.403\\
   5590.746&        18.0&        0.467&      -0.425\\
   5590.831&        44.0&        0.782&      -0.044\\
   5590.831&        45.0&        0.782&      -0.035\\
   5590.831&        45.0&        0.782&      -0.035\\
   5590.831&        44.0&        0.782&      -0.044\\
   5590.953&        43.0&        0.782&      -0.054\\
   5590.953&        43.0&        0.782&      -0.054\\
   5593.040&        19.0&        0.459&      -0.403\\
   5593.220&        18.0&        0.459&      -0.425\\
   5593.423&        17.0&        0.459&      -0.450\\
   5593.640&        43.0&        0.765&      -0.054\\
   5593.640&        43.0&        0.765&      -0.054\\
   5593.640&        44.0&        0.765&      -0.044\\
   5593.640&        44.0&        0.765&      -0.044\\
   5593.771&        42.0&        0.765&      -0.064\\
   5593.771&        42.0&        0.765&      -0.064\\
   5595.700&        18.0&        0.451&      -0.425\\
   5595.872&        17.0&        0.452&      -0.450\\
   5596.122&        16.0&        0.452&      -0.475\\
   5596.160&        43.0&        0.748&      -0.054\\
   5596.160&        42.0&        0.748&      -0.064\\
   5596.160&        42.0&        0.748&      -0.064\\
   5596.160&        43.0&        0.748&      -0.054\\
   5596.321&        41.0&        0.748&      -0.074\\
   5596.321&        41.0&        0.748&      -0.074\\
   5598.212&        17.0&        0.445&      -0.450\\
   5598.420&        16.0&        0.445&      -0.475\\
   5598.640&        15.0&        0.445&      -0.502\\
   5598.817&        42.0&        0.731&      -0.064\\
   5598.817&        41.0&        0.732&      -0.074\\
   5598.817&        41.0&        0.732&      -0.074\\
   5598.817&        42.0&        0.731&      -0.064\\
   5598.958&        40.0&        0.732&      -0.085\\
   5598.958&        40.0&        0.732&      -0.085\\
   5600.697&        16.0&        0.438&      -0.475\\
   5600.909&        15.0&        0.439&      -0.502\\
   5601.175&        14.0&        0.439&      -0.531\\
   5601.203&        41.0&        0.715&      -0.074\\
   5601.203&        41.0&        0.715&      -0.074\\
   5601.203&        40.0&        0.716&      -0.085\\
   5601.203&        40.0&        0.716&      -0.085\\
   5601.348&        39.0&        0.716&      -0.096\\
   5601.348&        39.0&        0.716&      -0.096\\
   5603.043&        15.0&        0.432&      -0.502\\
   5603.293&        14.0&        0.433&      -0.531\\
   5603.534&        13.0&        0.433&      -0.562\\
   5603.663&        39.0&        0.700&      -0.096\\
   5603.663&        40.0&        0.700&      -0.085\\
   5603.663&        40.0&        0.700&      -0.085\\
   5603.663&        39.0&        0.700&      -0.096\\
   5603.803&        38.0&        0.700&      -0.107\\
   5603.803&        38.0&        0.700&      -0.107\\
   5605.349&        14.0&        0.427&      -0.531\\
   5605.610&        13.0&        0.427&      -0.562\\
   5605.900&        39.0&        0.684&      -0.096\\
   5605.900&        38.0&        0.684&      -0.107\\
   5605.900&        39.0&        0.684&      -0.096\\
   5605.900&        38.0&        0.684&      -0.107\\
   5605.900&        12.0&        0.427&      -0.596\\
   5606.037&        37.0&        0.685&      -0.119\\
   5606.037&        37.0&        0.685&      -0.119\\
   5606.037&        37.0&        0.685&      -0.119\\
   5607.834&        12.0&        0.422&      -0.596\\
   5608.108&        11.0&        0.422&      -0.632\\
   5608.173&        37.0&        0.669&      -0.119\\
   5608.173&        38.0&        0.669&      -0.107\\
   5608.173&        37.0&        0.669&      -0.119\\
   5608.173&        38.0&        0.669&      -0.107\\
   5608.317&        36.0&        0.670&      -0.130\\
   5608.317&        36.0&        0.670&      -0.130\\
   5609.657&        12.0&        0.417&      -0.596\\
   5609.988&        11.0&        0.417&      -0.632\\
   5610.239&        37.0&        0.655&      -0.119\\
   5610.239&        37.0&        0.655&      -0.119\\
   5610.300&        36.0&        0.655&      -0.130\\
   5610.300&        36.0&        0.655&      -0.130\\
   5610.365&        35.0&        0.655&      -0.142\\
   5610.365&        35.0&        0.655&      -0.142\\
   5611.667&        11.0&        0.412&      -0.632\\
   5612.044&        10.0&        0.413&      -0.671\\
   5612.339&        36.0&        0.640&      -0.130\\
   5612.339&        35.0&        0.641&      -0.142\\
   5612.339&        35.0&        0.641&      -0.142\\
   5612.339&         9.0&        0.413&      -0.715\\
   5612.339&        36.0&        0.640&      -0.130\\
   5612.489&        34.0&        0.641&      -0.155\\
   5612.489&        34.0&        0.641&      -0.155\\
   5613.609&        10.0&        0.408&      -0.671\\
   5614.031&         9.0&        0.409&      -0.715\\
   5614.228&        35.0&        0.627&      -0.142\\
   5614.228&        35.0&        0.627&      -0.142\\
   5614.252&        34.0&        0.627&      -0.155\\
   5614.252&        34.0&        0.627&      -0.155\\
   5614.391&        33.0&        0.627&      -0.167\\
   5614.391&         8.0&        0.409&      -0.763\\
   5614.391&        33.0&        0.627&      -0.167\\
   5615.436&         9.0&        0.405&      -0.715\\
   5615.917&         8.0&        0.405&      -0.763\\
   5616.162&        34.0&        0.613&      -0.155\\
   5616.162&        34.0&        0.613&      -0.155\\
   5616.162&        33.0&        0.613&      -0.167\\
   5616.162&        33.0&        0.613&      -0.167\\
   5616.285&         7.0&        0.406&      -0.818\\
   5616.305&        32.0&        0.614&      -0.181\\
   5616.305&        32.0&        0.614&      -0.181\\
   5617.190&         8.0&        0.401&      -0.763\\
   5617.745&         7.0&        0.402&      -0.818\\
   5617.888&        33.0&        0.600&      -0.167\\
   5617.888&        33.0&        0.600&      -0.167\\
   5617.912&        32.0&        0.600&      -0.181\\
   5617.912&        32.0&        0.600&      -0.181\\
   5618.053&        31.0&        0.601&      -0.194\\
   5618.053&        31.0&        0.601&      -0.194\\
   5619.644&        32.0&        0.588&      -0.181\\
   5619.644&        31.0&        0.588&      -0.194\\
   5619.644&        32.0&        0.588&      -0.181\\
   5619.644&        31.0&        0.588&      -0.194\\
   5619.811&        30.0&        0.588&      -0.208\\
   5619.811&        30.0&        0.588&      -0.208\\
   5621.158&         5.0&        0.397&      -0.952\\
   5621.177&        31.0&        0.575&      -0.194\\
   5621.177&        31.0&        0.575&      -0.194\\
   5621.236&        30.0&        0.576&      -0.208\\
   5621.236&        30.0&        0.576&      -0.208\\
   5621.369&        29.0&        0.576&      -0.223\\
   5621.369&        29.0&        0.576&      -0.223\\
   5622.780&        30.0&        0.563&      -0.208\\
   5622.780&        29.0&        0.564&      -0.223\\
   5622.780&        30.0&        0.563&      -0.208\\
   5622.780&        29.0&        0.564&      -0.223\\
   5622.945&        28.0&        0.564&      -0.238\\
   5622.945&        28.0&        0.564&      -0.238\\
   5624.162&        29.0&        0.552&      -0.223\\
   5624.162&        29.0&        0.552&      -0.223\\
   5624.204&        28.0&        0.552&      -0.238\\
   5624.204&        28.0&        0.552&      -0.238\\
   5624.345&        27.0&        0.552&      -0.253\\
   5624.345&        27.0&        0.552&      -0.253\\
   5625.565&        27.0&        0.541&      -0.253\\
   5625.565&        28.0&        0.541&      -0.238\\
   5625.565&        27.0&        0.541&      -0.253\\
   5625.565&        28.0&        0.541&      -0.238\\
   5625.735&        26.0&        0.541&      -0.269\\
   5625.735&        26.0&        0.541&      -0.269\\
   5626.765&        27.0&        0.530&      -0.253\\
   5626.765&        27.0&        0.530&      -0.253\\
   5626.825&        26.0&        0.530&      -0.269\\
   5626.825&        26.0&        0.530&      -0.269\\
   5626.962&        25.0&        0.530&      -0.286\\
   5626.962&        25.0&        0.530&      -0.286\\
   5628.002&        26.0&        0.520&      -0.269\\
   5628.002&        26.0&        0.520&      -0.269\\
   5628.002&        25.0&        0.520&      -0.286\\
   5628.002&        25.0&        0.520&      -0.286\\
   5628.192&        24.0&        0.520&      -0.303\\
   5628.192&        24.0&        0.520&      -0.303\\
   5629.038&        25.0&        0.510&      -0.286\\
   5629.038&        25.0&        0.510&      -0.286\\
   5629.107&        24.0&        0.510&      -0.303\\
   5629.107&        24.0&        0.510&      -0.303\\
   5629.243&        23.0&        0.510&      -0.321\\
   5629.243&        23.0&        0.510&      -0.321\\
   5630.072&        24.0&        0.500&      -0.303\\
   5630.072&        24.0&        0.500&      -0.303\\
   5630.118&        23.0&        0.501&      -0.321\\
   5630.118&        23.0&        0.501&      -0.321\\
   5630.280&        22.0&        0.501&      -0.340\\
   5630.280&        22.0&        0.501&      -0.340\\
   5630.956&        23.0&        0.491&      -0.321\\
   5630.956&        23.0&        0.491&      -0.321\\
   5631.025&        22.0&        0.491&      -0.340\\
   5631.025&        22.0&        0.491&      -0.340\\
   5631.166&        21.0&        0.492&      -0.360\\
   5631.166&        21.0&        0.492&      -0.360\\
   5631.795&        22.0&        0.482&      -0.340\\
   5631.795&        22.0&        0.482&      -0.340\\
   5631.858&        21.0&        0.483&      -0.360\\
   5631.858&        21.0&        0.483&      -0.360\\
   5632.028&        20.0&        0.483&      -0.381\\
   5632.028&        20.0&        0.483&      -0.381\\
   5632.514&        21.0&        0.474&      -0.360\\
   5632.514&        21.0&        0.474&      -0.360\\
   5632.598&        20.0&        0.474&      -0.381\\
   5632.598&        20.0&        0.474&      -0.381\\
   5632.742&        19.0&        0.475&      -0.403\\
   5632.742&        19.0&        0.475&      -0.403\\
   5633.090&         5.0&        0.397&      -0.952\\
   5633.090&         5.0&        0.397&      -0.952\\
   5633.180&        20.0&        0.466&      -0.381\\
   5633.180&        20.0&        0.466&      -0.381\\
   5633.236&        19.0&        0.466&      -0.403\\
   5633.236&        19.0&        0.466&      -0.403\\
   5633.423&        18.0&        0.467&      -0.425\\
   5633.423&        18.0&        0.467&      -0.425\\
   5633.732&        19.0&        0.459&      -0.403\\
   5633.732&        19.0&        0.459&      -0.403\\
   5633.814&        18.0&        0.459&      -0.425\\
   5633.814&        18.0&        0.459&      -0.425\\
   5633.965&        17.0&        0.459&      -0.450\\
   5633.965&        17.0&        0.459&      -0.450\\
   5634.114&         8.0&        0.401&      -0.763\\
   5634.114&         8.0&        0.401&      -0.763\\
   5634.217&        18.0&        0.451&      -0.425\\
   5634.217&        18.0&        0.451&      -0.425\\
   5634.217&         7.0&        0.402&      -0.818\\
   5634.217&         7.0&        0.402&      -0.818\\
   5634.305&        17.0&        0.452&      -0.450\\
   5634.305&        17.0&        0.452&      -0.450\\
   5634.484&         9.0&        0.405&      -0.715\\
   5634.484&         9.0&        0.405&      -0.715\\
   5634.484&        16.0&        0.452&      -0.475\\
   5634.484&        16.0&        0.452&      -0.475\\
   5634.598&         8.0&        0.405&      -0.763\\
   5634.598&        17.0&        0.445&      -0.450\\
   5634.598&         8.0&        0.405&      -0.763\\
   5634.598&        17.0&        0.445&      -0.450\\
   5634.705&         7.0&        0.406&      -0.818\\
   5634.705&         7.0&        0.406&      -0.818\\
   5634.705&        16.0&        0.445&      -0.475\\
   5634.705&        16.0&        0.445&      -0.475\\
   5634.835&        15.0&        0.445&      -0.502\\
   5634.835&        10.0&        0.408&      -0.671\\
   5634.835&        10.0&        0.408&      -0.671\\
   5634.835&        15.0&        0.445&      -0.502\\
   5634.913&         9.0&        0.409&      -0.715\\
   5634.913&        16.0&        0.438&      -0.475\\
   5634.913&        16.0&        0.438&      -0.475\\
   5634.913&         9.0&        0.409&      -0.715\\
   5634.964&        15.0&        0.439&      -0.502\\
   5634.964&        15.0&        0.439&      -0.502\\
   5635.079&        15.0&        0.432&      -0.502\\
   5635.079&        11.0&        0.412&      -0.632\\
   5635.079&        15.0&        0.432&      -0.502\\
   5635.079&         8.0&        0.409&      -0.763\\
   5635.079&        11.0&        0.412&      -0.632\\
   5635.079&         8.0&        0.409&      -0.763\\
   5635.195&        10.0&        0.413&      -0.671\\
   5635.195&        10.0&        0.413&      -0.671\\
   5635.195&        14.0&        0.433&      -0.531\\
   5635.195&        14.0&        0.439&      -0.531\\
   5635.195&        14.0&        0.439&      -0.531\\
   5635.195&        14.0&        0.433&      -0.531\\
   5635.202&        13.0&        0.421&      -0.562\\
   5635.202&        13.0&        0.421&      -0.562\\
   5635.202&        14.0&        0.427&      -0.531\\
   5635.202&        12.0&        0.417&      -0.596\\
   5635.202&        14.0&        0.427&      -0.531\\
   5635.202&        12.0&        0.417&      -0.596\\
   5635.324&         9.0&        0.413&      -0.715\\
   5635.324&         9.0&        0.413&      -0.715\\
   5635.324&        11.0&        0.417&      -0.632\\
   5635.324&        11.0&        0.417&      -0.632\\
   5635.333&        12.0&        0.422&      -0.596\\
   5635.333&        13.0&        0.433&      -0.562\\
   5635.333&        12.0&        0.422&      -0.596\\
   5635.333&        13.0&        0.433&      -0.562\\
   5635.333&        13.0&        0.427&      -0.562\\
   5635.333&        13.0&        0.427&      -0.562\\
   5635.490&        10.0&        0.418&      -0.671\\
   5635.490&        10.0&        0.418&      -0.671\\
   5635.499&        12.0&        0.427&      -0.596\\
   5635.499&        11.0&        0.422&      -0.632\\
   5635.499&        11.0&        0.422&      -0.632\\
   5635.499&        12.0&        0.427&      -0.596\\
\enddata
\end{deluxetable}

\clearpage
\begin{deluxetable}{cccccccc}
\tablecolumns{3}
\tablewidth{0pc}
\tablecaption{Molecular line list for the (0,\,1) C$_2$ swan band - $^{12}$C$^{13}$C lines}
\tablehead{
\colhead{Wavelength (\AA)} & \colhead{$J^{"}$} & \colhead{$\chi$ (eV)}   & \colhead{log $gf$ }}
\startdata
   5579.970&        21.0&        0.474&      -0.360\\
   5580.008&        20.0&        0.474&      -0.381\\
   5580.092&        19.0&        0.475&      -0.403\\
   5582.309&        45.0&        0.800&      -0.035\\
   5580.424&        45.0&        0.800&      -0.035\\
   5582.465&        46.0&        0.800&      -0.025\\
   5580.532&        46.0&        0.800&      -0.025\\
   5582.300&        44.0&        0.800&      -0.044\\
   5580.451&        44.0&        0.800&      -0.044\\
   5582.684&        20.0&        0.466&      -0.381\\
   5582.720&        19.0&        0.466&      -0.403\\
   5582.848&        18.0&        0.467&      -0.425\\
   5584.863&        44.0&        0.782&      -0.044\\
   5583.123&        45.0&        0.782&      -0.035\\
   5585.009&        45.0&        0.782&      -0.035\\
   5583.012&        44.0&        0.782&      -0.044\\
   5583.032&        43.0&        0.782&      -0.054\\
   5584.835&        43.0&        0.782&      -0.054\\
   5585.241&        19.0&        0.459&      -0.403\\
   5585.315&        18.0&        0.459&      -0.425\\
   5585.416&        17.0&        0.459&      -0.450\\
   5587.516&        43.0&        0.765&      -0.054\\
   5585.711&        43.0&        0.765&      -0.054\\
   5585.813&        44.0&        0.765&      -0.044\\
   5587.666&        44.0&        0.765&      -0.044\\
   5587.506&        42.0&        0.765&      -0.064\\
   5585.738&        42.0&        0.765&      -0.064\\
   5587.788&        18.0&        0.451&      -0.425\\
   5587.858&        17.0&        0.452&      -0.450\\
   5588.008&        16.0&        0.452&      -0.475\\
   5588.224&        43.0&        0.748&      -0.054\\
   5588.120&        42.0&        0.748&      -0.064\\
   5589.890&        42.0&        0.748&      -0.064\\
   5590.030&        43.0&        0.748&      -0.054\\
   5589.908&        41.0&        0.748&      -0.074\\
   5588.185&        41.0&        0.748&      -0.074\\
   5590.191&        17.0&        0.445&      -0.450\\
   5590.299&        16.0&        0.445&      -0.475\\
   5590.424&        15.0&        0.445&      -0.502\\
   5592.541&        42.0&        0.731&      -0.064\\
   5590.674&        41.0&        0.732&      -0.074\\
   5592.398&        41.0&        0.732&      -0.074\\
   5590.769&        42.0&        0.731&      -0.064\\
   5590.717&        40.0&        0.732&      -0.085\\
   5592.404&        40.0&        0.732&      -0.085\\
   5592.570&        16.0&        0.438&      -0.475\\
   5592.686&        15.0&        0.439&      -0.502\\
   5592.858&        14.0&        0.439&      -0.531\\
   5594.778&        41.0&        0.715&      -0.074\\
   5593.053&        41.0&        0.715&      -0.074\\
   5592.956&        40.0&        0.716&      -0.085\\
   5594.644&        40.0&        0.716&      -0.085\\
   5594.653&        39.0&        0.716&      -0.096\\
   5593.011&        39.0&        0.716&      -0.096\\
   5594.814&        15.0&        0.432&      -0.502\\
   5594.970&        14.0&        0.433&      -0.531\\
   5595.122&        13.0&        0.433&      -0.562\\
   5595.319&        39.0&        0.700&      -0.096\\
   5595.409&        40.0&        0.700&      -0.085\\
   5597.098&        40.0&        0.700&      -0.085\\
   5596.962&        39.0&        0.700&      -0.096\\
   5596.974&        38.0&        0.700&      -0.107\\
   5595.369&        38.0&        0.700&      -0.107\\
   5597.020&        14.0&        0.427&      -0.531\\
   5597.192&        13.0&        0.427&      -0.562\\
   5599.194&        39.0&        0.684&      -0.096\\
   5599.066&        38.0&        0.684&      -0.107\\
   5597.550&        39.0&        0.684&      -0.096\\
   5597.459&        38.0&        0.684&      -0.107\\
   5597.395&        12.0&        0.427&      -0.596\\
   5599.073&        37.0&        0.685&      -0.119\\
   5599.073&        37.0&        0.685&      -0.119\\
   5597.513&        37.0&        0.685&      -0.119\\
   5599.323&        12.0&        0.422&      -0.596\\
   5599.514&        11.0&        0.422&      -0.632\\
   5599.643&        37.0&        0.669&      -0.119\\
   5599.725&        38.0&        0.669&      -0.107\\
   5601.203&        37.0&        0.669&      -0.119\\
   5601.333&        38.0&        0.669&      -0.107\\
   5599.703&        36.0&        0.670&      -0.130\\
   5601.225&        36.0&        0.670&      -0.130\\
   5601.140&        12.0&        0.417&      -0.596\\
   5601.388&        11.0&        0.417&      -0.632\\
   5601.702&        37.0&        0.655&      -0.119\\
   5603.264&        37.0&        0.655&      -0.119\\
   5603.203&        36.0&        0.655&      -0.130\\
   5601.679&        36.0&        0.655&      -0.130\\
   5601.668&        35.0&        0.655&      -0.142\\
   5603.145&        35.0&        0.655&      -0.142\\
   5603.062&        11.0&        0.412&      -0.632\\
   5603.358&        10.0&        0.413&      -0.671\\
   5605.237&        36.0&        0.640&      -0.130\\
   5603.636&        35.0&        0.641&      -0.142\\
   5605.114&        35.0&        0.641&      -0.142\\
   5603.577&         9.0&        0.413&      -0.715\\
   5603.712&        36.0&        0.640&      -0.130\\
   5603.708&        34.0&        0.641&      -0.155\\
   5605.149&        34.0&        0.641&      -0.155\\
   5604.919&        10.0&        0.408&      -0.671\\
   5605.264&         9.0&        0.409&      -0.715\\
   5606.999&        35.0&        0.627&      -0.142\\
   5605.519&        35.0&        0.627&      -0.142\\
   5606.907&        34.0&        0.627&      -0.155\\
   5605.466&        34.0&        0.627&      -0.155\\
   5605.534&        33.0&        0.627&      -0.167\\
   5605.550&         8.0&        0.409&      -0.763\\
   5606.930&        33.0&        0.627&      -0.167\\
   5606.664&         9.0&        0.405&      -0.715\\
   5607.071&         8.0&        0.405&      -0.763\\
   5608.812&        34.0&        0.613&      -0.155\\
   5607.370&        34.0&        0.613&      -0.155\\
   5608.696&        33.0&        0.613&      -0.167\\
   5607.300&        33.0&        0.613&      -0.167\\
   5607.369&         7.0&        0.406&      -0.818\\
   5608.729&        32.0&        0.614&      -0.181\\
   5607.372&        32.0&        0.614&      -0.181\\
   5608.340&         8.0&        0.401&      -0.763\\
   5608.824&         7.0&        0.402&      -0.818\\
   5610.417&        33.0&        0.600&      -0.167\\
   5609.020&        33.0&        0.600&      -0.167\\
   5610.332&        32.0&        0.600&      -0.181\\
   5608.974&        32.0&        0.600&      -0.181\\
   5610.364&        31.0&        0.601&      -0.194\\
   5609.051&        31.0&        0.601&      -0.194\\
   5612.059&        32.0&        0.588&      -0.181\\
   5610.637&        31.0&        0.588&      -0.194\\
   5610.701&        32.0&        0.588&      -0.181\\
   5611.950&        31.0&        0.588&      -0.194\\
   5610.740&        30.0&        0.588&      -0.208\\
   5612.014&        30.0&        0.588&      -0.208\\
   5612.098&         5.0&        0.397&      -0.952\\
   5613.479&        31.0&        0.575&      -0.194\\
   5612.165&        31.0&        0.575&      -0.194\\
   5612.161&        30.0&        0.576&      -0.208\\
   5613.435&        30.0&        0.576&      -0.208\\
   5612.236&        29.0&        0.576&      -0.223\\
   5613.465&        29.0&        0.576&      -0.223\\
   5613.700&        30.0&        0.563&      -0.208\\
   5614.872&        29.0&        0.564&      -0.223\\
   5614.975&        30.0&        0.563&      -0.208\\
   5613.643&        29.0&        0.564&      -0.223\\
   5613.751&        28.0&        0.564&      -0.238\\
   5614.941&        28.0&        0.564&      -0.238\\
   5615.020&        29.0&        0.552&      -0.223\\
   5616.251&        29.0&        0.552&      -0.223\\
   5616.196&        28.0&        0.552&      -0.238\\
   5615.006&        28.0&        0.552&      -0.238\\
   5615.096&        27.0&        0.552&      -0.253\\
   5616.241&        27.0&        0.552&      -0.253\\
   5616.312&        27.0&        0.541&      -0.253\\
   5617.553&        28.0&        0.541&      -0.238\\
   5617.458&        27.0&        0.541&      -0.253\\
   5616.362&        28.0&        0.541&      -0.238\\
   5616.431&        26.0&        0.541&      -0.269\\
   5617.537&        26.0&        0.541&      -0.269\\
   5617.508&        27.0&        0.530&      -0.253\\
   5618.654&        27.0&        0.530&      -0.253\\
   5618.624&        26.0&        0.530&      -0.269\\
   5617.518&        26.0&        0.530&      -0.269\\
   5617.610&        25.0&        0.530&      -0.286\\
   5618.672&        25.0&        0.530&      -0.286\\
   5619.798&        26.0&        0.520&      -0.269\\
   5618.691&        26.0&        0.520&      -0.269\\
   5619.709&        25.0&        0.520&      -0.286\\
   5618.647&        25.0&        0.520&      -0.286\\
   5618.794&        24.0&        0.520&      -0.303\\
   5619.815&        24.0&        0.520&      -0.303\\
   5620.742&        25.0&        0.510&      -0.286\\
   5619.679&        25.0&        0.510&      -0.286\\
   5620.727&        24.0&        0.510&      -0.303\\
   5619.706&        24.0&        0.510&      -0.303\\
   5620.781&        23.0&        0.510&      -0.321\\
   5619.804&        23.0&        0.510&      -0.321\\
   5621.690&        24.0&        0.500&      -0.303\\
   5620.667&        24.0&        0.500&      -0.303\\
   5621.654&        23.0&        0.501&      -0.321\\
   5620.676&        23.0&        0.501&      -0.321\\
   5621.738&        22.0&        0.501&      -0.340\\
   5620.801&        22.0&        0.501&      -0.340\\
   5622.489&        23.0&        0.491&      -0.321\\
   5621.511&        23.0&        0.491&      -0.321\\
   5621.544&        22.0&        0.491&      -0.340\\
   5622.481&        22.0&        0.491&      -0.340\\
   5621.653&        21.0&        0.492&      -0.360\\
   5622.547&        21.0&        0.492&      -0.360\\
   5622.311&        22.0&        0.482&      -0.340\\
   5623.249&        22.0&        0.482&      -0.340\\
   5623.236&        21.0&        0.483&      -0.360\\
   5622.343&        21.0&        0.483&      -0.360\\
   5623.336&        20.0&        0.483&      -0.381\\
   5622.483&        20.0&        0.483&      -0.381\\
   5622.997&        21.0&        0.474&      -0.360\\
   5623.890&        21.0&        0.474&      -0.360\\
   5623.052&        20.0&        0.474&      -0.381\\
   5623.904&        20.0&        0.474&      -0.381\\
   5623.979&        19.0&        0.475&      -0.403\\
   5623.171&        19.0&        0.475&      -0.403\\
   5623.523&         5.0&        0.397&      -0.952\\
   5623.736&         5.0&        0.397&      -0.952\\
   5624.484&        20.0&        0.466&      -0.381\\
   5623.632&        20.0&        0.466&      -0.381\\
   5623.663&        19.0&        0.466&      -0.403\\
   5624.472&        19.0&        0.466&      -0.403\\
   5623.827&        18.0&        0.467&      -0.425\\
   5624.595&        18.0&        0.467&      -0.425\\
   5624.157&        19.0&        0.459&      -0.403\\
   5624.966&        19.0&        0.459&      -0.403\\
   5624.217&        18.0&        0.459&      -0.425\\
   5624.984&        18.0&        0.459&      -0.425\\
   5625.074&        17.0&        0.459&      -0.450\\
   5624.350&        17.0&        0.459&      -0.450\\
   5624.827&         8.0&        0.401&      -0.763\\
   5624.486&         8.0&        0.401&      -0.763\\
   5624.619&        18.0&        0.451&      -0.425\\
   5625.386&        18.0&        0.451&      -0.425\\
   5624.903&         7.0&        0.402&      -0.818\\
   5624.605&         7.0&        0.402&      -0.818\\
   5624.689&        17.0&        0.452&      -0.450\\
   5625.413&        17.0&        0.452&      -0.450\\
   5625.226&         9.0&        0.405&      -0.715\\
   5624.843&         9.0&        0.405&      -0.715\\
   5624.852&        16.0&        0.452&      -0.475\\
   5625.534&        16.0&        0.452&      -0.475\\
   5624.969&         8.0&        0.405&      -0.763\\
   5624.981&        17.0&        0.445&      -0.450\\
   5625.310&         8.0&        0.405&      -0.763\\
   5625.705&        17.0&        0.445&      -0.450\\
   5625.091&         7.0&        0.406&      -0.818\\
   5625.389&         7.0&        0.406&      -0.818\\
   5625.754&        16.0&        0.445&      -0.475\\
   5625.072&        16.0&        0.445&      -0.475\\
   5625.829&        15.0&        0.445&      -0.502\\
   5625.610&        10.0&        0.408&      -0.671\\
   5625.184&        10.0&        0.408&      -0.671\\
   5625.190&        15.0&        0.445&      -0.502\\
   5625.270&         9.0&        0.409&      -0.715\\
   5625.962&        16.0&        0.438&      -0.475\\
   5625.279&        16.0&        0.438&      -0.475\\
   5625.654&         9.0&        0.409&      -0.715\\
   5625.958&        15.0&        0.439&      -0.502\\
   5625.319&        15.0&        0.439&      -0.502\\
   5626.073&        15.0&        0.432&      -0.502\\
   5625.422&        11.0&        0.412&      -0.632\\
   5625.434&        15.0&        0.432&      -0.502\\
   5625.789&         8.0&        0.409&      -0.763\\
   5625.890&        11.0&        0.412&      -0.632\\
   5625.448&         8.0&        0.409&      -0.763\\
   5625.969&        10.0&        0.413&      -0.671\\
   5625.543&        10.0&        0.413&      -0.671\\
   5625.541&        14.0&        0.433&      -0.531\\
   5626.138&        14.0&        0.439&      -0.531\\
   5625.541&        14.0&        0.439&      -0.531\\
   5626.138&        14.0&        0.433&      -0.531\\
   5626.097&        13.0&        0.421&      -0.562\\
   5625.543&        13.0&        0.421&      -0.562\\
   5625.548&        14.0&        0.427&      -0.531\\
   5625.542&        12.0&        0.417&      -0.596\\
   5626.145&        14.0&        0.427&      -0.531\\
   5626.054&        12.0&        0.417&      -0.596\\
   5625.680&         9.0&        0.413&      -0.715\\
   5626.064&         9.0&        0.413&      -0.715\\
   5625.666&        11.0&        0.417&      -0.632\\
   5626.135&        11.0&        0.417&      -0.632\\
   5625.672&        12.0&        0.422&      -0.596\\
   5625.674&        13.0&        0.433&      -0.562\\
   5626.184&        12.0&        0.422&      -0.596\\
   5626.228&        13.0&        0.433&      -0.562\\
   5625.674&        13.0&        0.427&      -0.562\\
   5626.228&        13.0&        0.427&      -0.562\\
   5625.837&        10.0&        0.418&      -0.671\\
   5626.263&        10.0&        0.418&      -0.671\\
   5625.838&        12.0&        0.427&      -0.596\\
   5625.840&        11.0&        0.422&      -0.632\\
   5626.309&        11.0&        0.422&      -0.632\\
   5626.350&        12.0&        0.427&      -0.596\\
\enddata
\end{deluxetable}

\clearpage
\hoffset -0.4 in
\begin{deluxetable}{ccccccccccccccccc}
\tablecolumns{7}
\tablewidth{0pc}
\tablecaption{The atomic line list used in the syntheses of the (1,\,0) C$_{2}$
swan band region with the individual estimates of the log $gf$-values from the
$\gamma$\,Cyg, Sun, and Arcturus spectra and the adopted log $gf$-values.}
\tablehead{
\colhead{Line}  & \colhead{$\chi$ (eV)} & \colhead{log $gf_{\rm \gamma\,Cyg}$\tablenotemark{a}} & \colhead{log $gf_{\rm Sun}$\tablenotemark{b}} & \colhead{log $gf_{\rm Arcturus}$\tablenotemark{c}} & \colhead{log $gf_{\rm Source}$} & \colhead{Source} & \colhead{log $gf_{\rm adopted}$}}
\startdata
Fe\,{\sc i}\,$\lambda$4729.018&4.07&-1.72&-1.60&-1.70&-1.61&NIST&-1.72\\
Ni\,{\sc i}\,$\lambda$4729.280&4.10&-2.00&-1.20&\nodata&-1.20&NIST&-2.00\\
Fe\,{\sc i}\,$\lambda$4729.676&3.40&-2.36&-2.32&-2.50&-2.42&NIST&-2.36\\
Mg\,{\sc i}\,$\lambda$4730.028&4.34&-2.49&-2.42&-2.49&-2.34&NIST&-2.49\\
Cr\,{\sc i}\,$\lambda$4730.710&3.08&-0.48&-0.38&-0.38&-0.19&NIST&-0.48\\
Ti\,{\sc i}\,$\lambda$4731.165&2.17&\nodata&-0.51&-0.51&-0.41&Kurucz&-0.51\\
Ni\,{\sc i}\,$\lambda$4731.798&3.83&\nodata&-0.93&-1.10&-0.85&NIST&-0.93\\
Ni\,{\sc i}\,$\lambda$4732.457&4.10&-0.59&-0.55&\nodata&-0.55&NIST&-0.59\\
Ti\,{\sc i}\,$\lambda$4733.421&2.16&\nodata&-0.70&-0.65&-0.40&Kurucz&-0.70\\
Fe\,{\sc i}\,$\lambda$4733.591&1.48&-3.17&-3.03&-3.03&-2.98&NIST&-3.17\\
Fe\,{\sc i}\,$\lambda$4734.098&4.29&-1.60&-1.57&-1.43&-1.56&NIST&-1.60\\
C\,{\sc i}\,$\lambda$4734.260&7.94&...&...&...&-2.36&NIST&\nodata\\
Ti\,{\sc i}\,$\lambda$4734.670&2.24&...&-0.87&-0.87&-0.86&Kurucz&-0.87\\
C\,{\sc i}\,$\lambda$4734.917&7.94&...&...&...&-4.29&NIST&\nodata\\
C\,{\sc i}\,$\lambda$4735.163&7.94&...&...&...&-3.11&NIST&\nodata\\
Fe\,{\sc i}\,$\lambda$4735.843&4.07&-1.12&-1.22&-1.32&-1.22&Kurucz &-1.12\\
Fe\,{\sc i}\,$\lambda$4736.773&3.21&-0.88&-0.75&-0.90&-0.75&NIST & -0.88\\
Cr\,{\sc i}\,$\lambda$4737.355&3.09&0.00&-0.30&-0.30&-0.09&NIST & 0.00\\
Fe\,{\sc i}\,$\lambda$4737.635&3.26&-2.55&-2.50&-2.45&-2.24&Kurucz & -2.55\\
C\,{\sc i}\,$\lambda$4738.213&7.94&...&...&...&-3.11&NIST& \nodata\\
C\,{\sc i}\,$\lambda$4738.460&7.94&...&...&...&-2.63&NIST & \nodata\\
Mn\,{\sc i}\,$\lambda$4739.110&2.94&-0.48&-0.62&-0.70&-0.49&NIST& -0.48\\
Zr\,{\sc i}\,$\lambda$4739.480&0.65&-0.13&-0.13&-0.13&0.23&Kurucz &-0.13\\
Mg\,{\sc ii}\,$\lambda$4739.588&11.56&-0.20&\nodata&\nodata&-0.66&NIST&-0.20\\
Ni\,{\sc i}\,$\lambda$4740.165&3.48&-1.33&-1.83&-1.85&-1.90&NIST& -1.33\\
Fe\,{\sc i}\,$\lambda$4740.340&3.01&-1.90&-2.67&-2.75&-2.63&NIST&-1.90\\
Sc\,{\sc i}\,$\lambda$4741.024&1.43&0.98&0.94&0.84&2.27&NIST&0.98\\
Fe\,{\sc i}\,$\lambda$4741.067&3.33&-2.48&-2.45&-2.50&-2.76&Kurucz&-2.48\\
Fe\,{\sc i}\,$\lambda$4741.530&2.83&-2.10&-2.10&-2.50&-1.76&NIST&-2.10\\
Ti\,{\sc i}\,$\lambda$4742.106&2.15&-3.96&-3.96&-3.92&-0.67&Kurucz& -3.96\\
C\,{\sc i}\,$\lambda$4742.561&7.94&...&...&...&-2.99&NIST&\nodata\\
Ti\,{\sc i}\,$\lambda$4742.800&2.24&-0.09&0.01&-0.09&0.21&NIST& -0.09\\
Fe\,{\sc i}\,$\lambda$4742.932&4.19&-2.16&-2.36&-2.23&-2.36&Kurucz&-2.16 \\
Fe\,{\sc i}\,$\lambda$4744.387&4.50&-0.90&-1.00&-1.10&-1.18&ccp7&-0.90\\
Fe\,{\sc i}\,$\lambda$4744.942&3.26&-2.45&-2.42&-2.40&-2.38&Kurucz&-2.45\\
Fe\,{\sc i}\,$\lambda$4745.128&2.22&-4.10&-4.05&-4.10&-4.08&NIST&-4.10\\
Fe\,{\sc i}\,$\lambda$4745.799&3.65&-1.25&-1.30&-1.40&-1.27&NIST&-1.25\\
Fe\,{\sc i}\,$\lambda$4749.947&4.55&-1.33&-1.33&-1.33&-1.33&NIST&-1.33\\
Fe\,{\sc i}\,$\lambda$4765.480&1.60&-3.81&-3.81&-3.70&-4.01&Kurucz&-3.81\\
Fe\,{\sc i}\,$\lambda$4786.806&3.01&-1.60&-1.60&-1.65&-1.60&NIST&-1.60\\
Fe\,{\sc i}\,$\lambda$4787.826&2.99&-2.56&-2.56&-2.50&-2.60&NIST&-2.56\\
Fe\,{\sc i}\,$\lambda$4788.756&3.23&-1.76&-1.76&-1.76&-1.76&NIST&-1.76\\
Fe\,{\sc i}\,$\lambda$4789.650&3.54&-1.16&-1.16&-1.20&-0.96&NIST&-1.16\\
Fe\,{\sc i}\,$\lambda$4799.405&3.63&-1.89&-1.89&-1.93&-2.19&NIST&-1.89\\
Fe\,{\sc i}\,$\lambda$4802.879&3.64&-1.51&-1.51&-1.51&-1.51&NIST&-1.51\\
Fe\,{\sc i}\,$\lambda$4808.148&3.25&-2.84&-2.84&-2.70&-2.74&NIST&-2.84\\
Fe\,{\sc i}\,$\lambda$4809.938&3.57&-2.08&-2.10&-2.15&-2.60&NIST&-2.08\\
\enddata
\tablenotetext{a}{MARCS Model atmosphere with atmospheric parameters and abudances from \citet{luck81}.}
\tablenotetext{b}{MARCS Model atmosphere with atmospheric parameters and abudances from \citet{asplund09}.}
\tablenotetext{c}{MARCS Model atmosphere with atmospheric parameters and abudances from \citet{peterson93}.}
\end{deluxetable}

\begin{deluxetable}{cccccccccccc}
\tablecaption{The Fe abundances for RCB and HdC stars.}
\tablewidth{0pt}
\tablehead{
\colhead{Star} & \colhead{log$\epsilon$(Fe)\tablenotemark{a}} &
\colhead{log$\epsilon$(Fe)\tablenotemark{b}} &
\colhead{log$\epsilon$(Fe)\tablenotemark{c}}}
\startdata
V3795\,Sgr&   5.7(0.3)(3) &    5.6 &      $<$6.0\\
XX\,Cam &     6.8(0.3)(5) &    6.8 &      6.8 \\
VZ\,Sgr &     6.1(0.3)(4) &    5.8 &      7.2 \\
UX\,Ant &     6.2(0.15)(5)&    6.2   &    7.0 \\
RS\,Tel &     6.5(0.2)(3) &    6.4  &     6.9\\
R\,CrB  &     6.6(0.2)(5)&     6.5&       7.0    \\
V2552\,Oph &  6.6(0.2)(4) &    6.4  &     6.9    \\
V854\,Cen &   5.0(0.3)(3)&     5.0&       6.5    \\
V482\,Cyg &   6.7(0.15)(5) &   6.7 &      6.9    \\
SU\,Tau  &    6.1(0.3)(4)&     6.1 &      6.5    \\
V\,CrA   &    5.5(0.1)(3) &    5.5  &     6.6    \\
GU\,Sgr  &    6.5(0.25)(6) &   6.3 &      6.8    \\
FH\,Sct  &    6.4(0.15)(5) &   6.3   &    6.8    \\
U\,Aqr   &    6.5(0.30)(8) &   \nodata &  7.3\\
HD\,173409&   6.6(0.3)(10) &   6.8&       6.6\\
HD\,182040&   6.6(0.25)(9) &   6.9 &      6.4 \\
HD\,175893&   6.7(0.2)(5)  &   6.8&       6.7\\
HD\,137613&   6.8(0.20)(9) &   6.6 &      6.7\\
\enddata
\tablenotetext{a}{from 4700\,\AA\ region, the values in parentheses are
the standard deviation and the number of lines used, respectively.}
\tablenotetext{b}{from \citet{asplund00} for RCB stars and from \citet{warner67} for HdC stars.}
\tablenotetext{c}{from 4744.4\,\AA\ line, assuming it to be entirely Fe\,{\sc i}.}
\end{deluxetable}

\clearpage
\thispagestyle{empty}
\begin{landscape}
\voffset 1.5 in
\begin{deluxetable}{ccccccccccccccc}
\tabletypesize{\scriptsize}
\tablecolumns{14}
\tablewidth{-40pc}
\tablecaption{The derived carbon abundances for RCB stars from (0,\,0), (0,\,1) and (1,\,0) C$_{2}$ bands.}
\tablehead{
\colhead{}    &  \multicolumn{3}{c}{log$\epsilon$(C) from (0,\,1) C$_{2}$ band} & \colhead{} & \multicolumn{3}{c}{log$\epsilon$(C) from (0,\,0)} & \colhead{} & \multicolumn{3}{c}{log$\epsilon$(C) from (1,\,0)} & \colhead{log$\epsilon$(C) from C\,{\sc i} lines}\\
\cline{2-4} \cline{6-8} \cline{10-12} \\
\colhead{stars} & \colhead{C/He = 0.3\%}   & \colhead{C/He = 1.0\%}    & \colhead{C/He = 3.0\%} & \colhead{} & \colhead{C/He = 0.3\%}   & \colhead{C/He = 1.0\%}    & \colhead{C/He = 3.0\%} & \colhead{} &      \colhead{C/He = 0.3\%}   & \colhead{C/He = 1.0\%}    & \colhead{C/He = 3.0\%} & \colhead{C/He = 1.0\%} \\
&log $\epsilon$(C) = 9.0 & log $\epsilon$(C) = 9.5 & log $\epsilon$(C) = 10.0 & & log $\epsilon$(C) = 9.0 & log $\epsilon$(C) = 9.5 & log $\epsilon$(C) = 10.0 &
& log $\epsilon$(C) = 9.0 & log $\epsilon$(C) = 9.5 & log $\epsilon$(C) = 10.0 & log $\epsilon$(C) = 9.5}
\startdata
VZ\,Sgr & 9.0  & 8.9 &
 8.8 & & 9.0 & 8.8 & 8.7 &
& 9.0 & 8.8 &  8.6 & 8.9\\
UX\,Ant & 8.4 & 8.3 &
 8.2 & & 8.2 & 8.1 & 8.0 &
& 8.4 & 8.1  & 8.0 & 8.7 \\
RS\,Tel & \nodata & \nodata &
\nodata & & 8.4 & 8.3 & 8.3 &
&  8.7 & 8.5 & 8.4 & 8.7\\
R\,CrB &9.0 & 8.8 &
 8.8 & & 8.9 & 8.6 & 8.6 &
& 9.0 & 8.8 & 8.7 & 8.9\\
V2552\,Oph&8.3& 8.1 &
 8.2 & & 8.1 & 8.1 &  8.1 &
& 8.1 & 8.0 & 7.9 & 8.7\\
V854\,Cen&8.4& 8.3 &
 8.3 & &8.4  & 8.3 &  8.2 &
& \nodata & 8.5 & 8.2 & 8.8\\
V482\,Cyg&8.4 & 8.3 &
 8.3 & & 8.2 & 8.1 & 8.1 &
& 8.2 & 8.2 & 8.1 & 8.9\\
SU\,Tau&8.1 & 8.0 &
8.0 & & 7.8 & 7.8 & 7.8 &
& 7.8 & 7.7 & 7.7 & 8.6\\
V\,CrA&8.5& 8.4 &
8.3 & & 8.3 & 8.2 & 8.2 &
& 8.5 & 8.4 & 8.3 & 8.6\\
GU\,Sgr&8.2& 8.1 &
8.1 & & 8.1 & 8.1 & 8.1 &
& 8.2 & 8.1 & 8.0 & 8.9\\
FH\,Sct&7.8 & 7.7 &
7.7 & & 7.8 & 7.8 & 7.7 &
& 7.7 & 7.7 & 7.6 & 8.9\\
\enddata
\end{deluxetable}
\end{landscape}

\clearpage
\thispagestyle{empty}
\begin{landscape}
\voffset 1.4 in
\begin{deluxetable}{ccccccccccccccc}
\tabletypesize{\normalsize}
\tablecolumns{14}
\tablewidth{-40pc}
\tablecaption{The derived carbon abundances for HdC stars and RCB star U\,Aqr from (0,\,1) and (1,\,0) C$_{2}$ bands.}
\tablehead{
\colhead{}    &  \multicolumn{3}{c}{log$\epsilon$(C) from (0,\,1) C$_{2}$ band} & \colhead{} &  \multicolumn{3}{c}{log$\epsilon$(C) from (1,\,0)} & \colhead{log$\epsilon$(C) from C\,{\sc i} lines}\\
\cline{2-4} \cline{6-8} \\
\colhead{stars} & \colhead{C/He = 0.1\%}   & \colhead{C/He = 1.0\%}    & \colhead{C/He = 10\%} & \colhead{}  &  \colhead{C/He = 0.1\%}   & \colhead{C/He = 1.0\%}    & \colhead{C/He = 10\%} & \colhead{C/He = 1.0\%}\\
& log $\epsilon$(C) = 8.5 & log $\epsilon$(C) = 9.5  & log $\epsilon$(C) = 10.5 & & log $\epsilon$(C) = 8.5 & log $\epsilon$(C) = 9.5 & log $\epsilon$(C) = 10.5 & log $\epsilon$(C) = 9.5 }
\startdata
HD\,173409 & \nodata & 8.7 &
\nodata & & \nodata & 8.7 & \nodata & 8.6\\
HD\,182040 & 8.8 & 9.0 &
8.9 & & 8.8 & 9.0 & 8.9 & 9.0\\
HD\,175893 & 8.9 & 9.0 &
8.9 & & 8.8 & 8.9 & 8.8 & 8.5 \\
HD\,137613 & 8.8 & 9.0 &
8.9 & & 8.8 & 9.0 & 8.9 & 8.5\\
U\,Aqr\tablenotemark{*}&\nodata&9.2&\nodata&&
\nodata&9.2&\nodata & 8.9\\
\enddata
\tablenotetext{*}{Adopted ($T_{\rm eff}$, log \textit{g}) = (5400, 0.5).
If ($T_{\rm eff}$, log \textit{g}) = (6000, 0.5) is adopted,
the derived carbon abundance is about 10.4.}
\end{deluxetable}
\end{landscape}

\clearpage
\begin{deluxetable}{cccccccccccc}
\tablecaption{The adopted stellar parameters and the $^{12}$C/$^{13}$C ratios for the analysed stars.}
\tablewidth{0pt}
\tablehead{
\colhead{Star} & \colhead{($T_{\rm eff}$[K], log $g$[cgs], $\xi_{t}$[km\,s$^{-1}$])} & \colhead{$^{12}$C/$^{13}$C Ratio\tablenotemark{a}} & \colhead{$^{12}$C/$^{13}$C Ratio}
}
\startdata
VZ\,Sgr & (7000, 0.5, 7.0)&  3\,-\,6&\nodata\\
UX\,Ant & (6750, 0.5, 5.0)& 14\,-\,20  &\nodata\\
RS\,Tel & (6750, 1.0, 8.0) & $>$60  & \nodata\\
R\,CrB  & (6750, 0.5, 7.0) & $>$40  & $>$40\tablenotemark{b} \\
V2552\,Oph & (6750, 0.5, 7.0) & $>$8 & \nodata\\
V854\,Cen &(6750, 0.0, 6.0)& 16\,-\,24 & \nodata \\
V482\,Cyg & (6500, 0.5, 4.0)& $>$100 & \nodata\\
SU\,Tau & (6500, 0.5, 7.0)&$>$24 & \nodata\\
V\,CrA & (6500, 0.5, 7.0) & 8\,-\,10 & 4\,-\,10\tablenotemark{c}\\
GU\,Sgr & (6250, 0.5, 7.0) & $>$40 & \nodata\\
FH\,Sct & (6250, 0.0, 6.0) & $>$14 & \nodata\\
U\,Aqr & (5400, 0.5, 5.0) & 110\,-\,120 & \nodata \\
HD\,173409 & (6100, 0.5, 6.0) &  $>$60 & \nodata\\
HD\,182040 & (5400, 0.5, 6.5) &  $>$400 & $>$100\tablenotemark{d,e} \\
HD\,175893 & (5400, 0.5, 6.0) & $>$100 & \nodata \\
HD\,137613 & (5400, 0.5, 6.5) & $>$100  & $>$500\tablenotemark{e} \enddata
\tablecomments{$^{a}$ Present work, $^{b}$ Cottrell \& Lambert\,(1982), $^{c}$ Rao \& Lambert\,(2008), \\
$^{d}$ Climenhaga (1960), $^{e}$ Fujita \& Tsuji\,(1997).}
\end{deluxetable}

\clearpage
\thispagestyle{empty}
\begin{landscape}
\hoffset -0.5 in
\voffset 1.4 in
\begin{deluxetable}{cccccccccccc}
\tablecaption{The log $\epsilon$(C) from (0,0) and (0,1) C$_{2}$ bands, except for RS\,Tel which is only from
(0,\,0) C$_{2}$ band, with C/He ratio 1\%. }
\tablewidth{0pt}
\tablehead{
\colhead{Star} & \colhead{($T_{\rm eff}$, log $g$)} &  \colhead{($T_{\rm eff}$-250, log $g$)} & \colhead{($T_{\rm eff}$, log $g$)} &
\colhead{($T_{\rm eff}$+250, log $g$)} & \colhead{($T_{\rm eff}$, log $g$-0.5)}
& \colhead{($T_{\rm eff}$, log $g$)} & ($T_{\rm eff}$, log $g$+0.5) & log $\epsilon$ (C\,{\sc i})}
\startdata
VZ\,Sgr& (7000, 0.5) &  8.3&8.8&\nodata&\nodata&8.8& 8.4 & 8.9\\
UX\,Ant& (6750, 0.5) & 7.9&8.3&\nodata&\nodata&8.3&8.0 & 8.7\\
RS\,Tel& (6750, 1.0) & 8.1& 8.3&\nodata& 8.6& 8.3& 8.2& 8.7\\
R\,CrB&  (6750, 0.5) &8.3&8.8&\nodata&\nodata&8.8&8.4 & 8.9\\
V2552\,Oph&(6750, 0.5) & 7.9&8.1&\nodata& 8.5&8.1&8.0 & 8.7\\
V854\,Cen& (6750, 0.0) &7.8&8.3&\nodata&\nodata&8.3&7.9 & 8.8\\
V482\,Cyg&(6500, 0.5)&  8.1&8.3&8.7&8.6&8.3&8.2 & 8.9\\
SU\,Tau&(6500, 0.5)& 7.8&8.0&8.4&8.3&8.0&7.9 & 8.6\\
V\,CrA&(6500, 0.5) &8.2&8.4&8.8&8.7&8.4&8.3 & 8.6\\
GU\,Sgr& (6250, 0.5) & 7.9&8.1&8.4&8.3&8.1&8.1 & 8.9\\
FH\,Sct& (6250, 0.0)&7.5&7.7&8.0&7.9&7.7&7.6 & 8.9\\
\tablebreak
\thispagestyle{empty}
U\,Aqr& (5400, 0.5) & 8.9 & 9.2 & 9.5& \nodata&9.2&\nodata&8.9\\
HD\,173409 & (6100, 0.5) & 8.4 &  8.7 &  9.0& \nodata&8.7&\nodata&8.6\\
HD\,182040 & (5400, 0.5) & 8.7 &  9.0 &  9.3 &\nodata&9.0&\nodata&9.0\\
HD\,175893 & (5400, 0.5) & 8.7 &  9.0 &  9.3 &\nodata&9.0&\nodata&8.5\\
HD\,137613 & (5400, 0.5) & 8.7 &  9.0 &  9.3 &\nodata&9.0&\nodata&8.5\\
\enddata
\end{deluxetable}
